Consistent and symmetry preserving data-driven interface reconstruction for the level-set method

Recently, machine learning has been used to substitute parts of conventional computational fluid dynamics, e.g. the cell-face reconstruction in finite-volume solvers or the curvature computation in the Volume-of-Fluid (VOF) method. The latter showed improvements in terms of accuracy for coarsely resolved interfaces, however at the expense of convergence and symmetry. In this work, a combined approach is proposed, adressing the aforementioned shortcomings. We focus on interface reconstruction (IR) in the level-set method, i.e. the computation of the volume fraction and apertures. The combined model consists of a classification neural network, that chooses between the conventional (linear) IR and the neural network IR depending on the local interface resolution. The proposed approach improves accuracy for coarsely resolved interfaces and recovers the conventional IR for high resolutions, yielding first order overall convergence. Symmetry is preserved by mirroring and rotating the input level-set grid and subsequently averaging the predictions. The combined model is implemented into a CFD solver and demonstrated for two-phase flows. Furthermore, we provide details of floating point symmetric implementation and computational efficiency.

==> images/LIR_volume_fraction.tex <==
\begin{tikzpicture}
    \coordinate (NULL) at (0,0);
    \coordinate (A) at (3,3);
    \coordinate (B1) at ($0.8*(NULL -| A)$);
    \coordinate (B2) at ($0.6*(NULL -| A)$);

    % fill
    \draw[fill=black!10] (NULL) -- (0,3) -- (A-|B1) -- (NULL-|B2) -- cycle;

    % cell
    \draw[line width=1pt] (NULL) rectangle (A);
    \draw[fill=red, draw=red] ($0.5*(A)$) circle (0.1) node[left] {$(i, j)$};

    %triangles
    \draw[line width=0.5pt, green!80!black, dashed] ($(NULL |- A) + (B1)$) -- ($0.5*(A)$);
    \draw[line width=0.5pt, green!80!black, dashed] ($(NULL |- A)$) -- ($0.5*(A)$);
    \draw[line width=0.5pt, green!80!black, dashed] (NULL) -- ($0.5*(A)$);
    \draw[line width=0.5pt, green!80!black, dashed] (B2) -- ($0.5*(A)$);

    %linear interface
    \draw[line width=1pt, blue] ($(NULL |- A) + (B1)$) -- (B2) node[at start, below left] {$\Delta \Gamma_{i,j}$};

    % phi
    \node[above right] at (0,0) {$\phi>0$};
    \node[above left] at (3,0) {$\phi<0$};

    %apertures
    \coordinate (DIST) at (0.5,0.5);
    \dimline[extension start length=0.5cm, extension end length=0.5cm,extension style={black}, label style={above=0.5ex}] {($(NULL|-A) + (NULL|-DIST)$)}{($(NULL |- A) + (B1) + (NULL|-DIST)$)}{$A_{i,j+\frac{1}{2}}$};
    \dimline[extension start length=-0.5cm, extension end length=-0.5cm,extension style={black}, label style={below=0.5ex}] {($-1*(NULL|-DIST)$)}{($(B2) - (NULL|-DIST)$)}{$A_{i,j-\frac{1}{2}}$};
    \dimline[extension start length=0.5cm, extension end length=0.5cm,extension style={black}, label style={above=0.5ex}] {($-1*(NULL-|DIST)$)}{($(NULL|-A) - (NULL-|DIST)$)}{$A_{i-\frac{1}{2},j}=1.0$};
    \dimline[extension start length=-0.5cm, extension end length=-0.5cm,extension style={black}, label style={below=0.5ex}] {($(NULL-|A) + (NULL-|DIST)$)}{($(A) + (NULL-|DIST)$)}{$A_{i+\frac{1}{2},j}=0.0$};
 
\end{tikzpicture}

==> images/circle.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{141.73228346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.05,0){\includegraphics[width=\unitlength,page=1]{images/circle.pdf}}%
    \put(0.09055413,0.10527811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.20\end{tabular}}}}%
    \put(0.28549084,0.10527811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.20\end{tabular}}}}%
    \put(0.48042755,0.10527811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.20\end{tabular}}}}%
    \put(0.67536426,0.10527811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}%
    \put(0.86712816,0.10527811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.80\end{tabular}}}}%
    \put(0.09055413,0.30021482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.20\end{tabular}}}}%
    \put(0.28549084,0.30021482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.79\end{tabular}}}}%
    \put(0.48042755,0.30021482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.96\end{tabular}}}}%
    \put(0.67536426,0.30021482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}%
    \put(0.86712816,0.30021482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.92\end{tabular}}}}%
    \put(0.09055413,0.49515153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.20\end{tabular}}}}%
    \put(0.28549084,0.49515153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.96\end{tabular}}}}%
    \put(0.48042755,0.49515153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.37\end{tabular}}}}%
    \put(0.67219146,0.49515153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.41\end{tabular}}}}%
    \put(0.86712816,0.49515153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.27\end{tabular}}}}%
    \put(0.09055413,0.69008824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}%
    \put(0.28549084,0.69008824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}%
    \put(0.47725475,0.69008824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.41\end{tabular}}}}%
    \put(0.67219146,0.69008824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.04\end{tabular}}}}%
    \put(0.86712816,0.69008824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.80\end{tabular}}}}%
    \put(0.08738133,0.88502495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.80\end{tabular}}}}%
    \put(0.28231804,0.88502495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.92\end{tabular}}}}%
    \put(0.47725475,0.88502495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.27\end{tabular}}}}%
    \put(0.67219146,0.88502495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.80\end{tabular}}}}%
    \put(0.86712816,0.88502495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2.46\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/cnn.tex <==
\begin{tikzpicture}
    \tikzstyle{input}=[circle,draw=black!50,fill=black!20,thick,inner sep=1.5mm]
    \tikzstyle{filters}=[draw=red!50,fill=red!20,thick,inner sep=2mm]
    \tikzstyle{hidden}=[circle,draw=blue!70,fill=blue!30,thick,inner sep=1.5mm]
    \tikzstyle{output}=[circle,draw=green!70,fill=green!30,thick,inner sep=1.5mm]

    \coordinate (NULL) at (0,0);
    \coordinate (A) at ($(NULL) + (4.0,2.25)$);
    \coordinate (C) at ($(NULL) + (5.0,0.0)$);
    \coordinate (D) at ($(NULL) + (6.0,0.0)$);
    \coordinate (E) at ($(NULL) + (6.4,2.5)$);
    \coordinate (F) at ($(NULL) + (7.4,2.5)$);
    \coordinate (G) at ($(NULL) + (8.6,0.0)$);

    \node[inner sep=-0.5mm] (B) at (NULL) {\includegraphics[scale=0.2]{images/ellipse_cnn.pdf}};

    \node[filters] (F1) at (A) {};
    \node[filters] (F2) [below of=F1, node distance=5mm] {};
    \node[filters] (F3) [below of=F2, node distance=5mm] {};
    \node[filters] (F4) [below of=F3, node distance=5mm] {};
    \node[filters] (F5) [below of=F4, node distance=5mm] {};
    \node[filters] (F6) [below of=F5, node distance=25mm] {};
    \draw[red!50, thick, shorten <= 0.25cm, shorten >= 0.25cm] (F5) -- (F6);

    \draw[dashed] (B.north west) -- (F1.north west);
    \draw[dashed] (B.south east) -- (F1.south west);

    \draw[decorate,decoration={brace, amplitude=1mm}, red!70, thick] ([xshift=1mm]F1.east) -- ([xshift=1mm]F6.east) node [right, midway, red!70] {$N_{f}$};
    \draw[line width=1pt, ->] (C) -- (D) node[above, midway] {flatten};

    \node[hidden] (H11) at (E) {};
    \node[hidden] (H12) [below of=H11, node distance=5mm] {};
    \node[hidden] (H13) [below of=H12, node distance=5mm] {};
    \node[hidden] (H14) [below of=H13, node distance=5mm] {};
    \node[hidden] (H15) [below of=H14, node distance=5mm] {};
    \node[hidden] (H16) [below of=H15, node distance=5mm] {};
    \node[hidden] (H17) [below of=H16, node distance=25mm] {};
    \draw[blue!70, thick, shorten <= 0.25cm, shorten >= 0.25cm] (H16) -- (H17);

    \node[hidden] (H21) at (F) {};
    \node[hidden] (H22) [below of=H21, node distance=5mm] {};
    \node[hidden] (H23) [below of=H22, node distance=5mm] {};
    \node[hidden] (H24) [below of=H23, node distance=5mm] {};
    \node[hidden] (H25) [below of=H24, node distance=5mm] {};
    \node[hidden] (H26) [below of=H25, node distance=5mm] {};
    \node[hidden] (H27) [below of=H26, node distance=25mm] {};
    \draw[blue!70, thick, shorten <= 0.25cm, shorten >= 0.25cm] (H26) -- (H27);
    
    \draw[decorate,decoration={brace, amplitude=1mm}, blue!70, thick] ([yshift=1mm]H11.north) -- ([yshift=1mm]H21.north) node [yshift=0.5mm,above,midway,blue!70] {$N_{h1}$};
    \draw[decorate,decoration={brace, amplitude=1mm}, blue!70, thick] ([xshift=1mm]H21.east) -- ([xshift=1mm]H27.east) node [xshift=0.5mm, above,midway,blue!70,rotate=-90] {$N_{h2}$};

    \node[output] (O1) at (G) {};

    % Connections Input
    % \draw[black!50] (I1.east) -- (H11.west);
    % \draw[black!50] (I1.east) -- (H12.west);
    % \draw[black!50] (I1.east) -- (H13.west);
    % \draw[black!50] (I1.east) -- (H14.west);
    % \draw[black!50] (I1.east) -- (H15.west);
    % \draw[black!50] (I1.east) -- (H16.west);
    % \draw[black!50] (I1.east) -- (H17.west);

    % \draw[black!50] (I2.east) -- (H11.west);
    % \draw[black!50] (I2.east) -- (H12.west);
    % \draw[black!50] (I2.east) -- (H13.west);
    % \draw[black!50] (I2.east) -- (H14.west);
    % \draw[black!50] (I2.east) -- (H15.west);
    % \draw[black!50] (I2.east) -- (H16.west);
    % \draw[black!50] (I2.east) -- (H17.west);

    % \draw[black!50] (I3.east) -- (H11.west);
    % \draw[black!50] (I3.east) -- (H12.west);
    % \draw[black!50] (I3.east) -- (H13.west);
    % \draw[black!50] (I3.east) -- (H14.west);
    % \draw[black!50] (I3.east) -- (H15.west);
    % \draw[black!50] (I3.east) -- (H16.west);
    % \draw[black!50] (I3.east) -- (H17.west);

    % \draw[black!50] (I4.east) -- (H11.west);
    % \draw[black!50] (I4.east) -- (H12.west);
    % \draw[black!50] (I4.east) -- (H13.west);
    % \draw[black!50] (I4.east) -- (H14.west);
    % \draw[black!50] (I4.east) -- (H15.west);
    % \draw[black!50] (I4.east) -- (H16.west);
    % \draw[black!50] (I4.east) -- (H17.west);

    % \draw[black!50] (I5.east) -- (H11.west);
    % \draw[black!50] (I5.east) -- (H12.west);
    % \draw[black!50] (I5.east) -- (H13.west);
    % \draw[black!50] (I5.east) -- (H14.west);
    % \draw[black!50] (I5.east) -- (H15.west);
    % \draw[black!50] (I5.east) -- (H16.west);
    % \draw[black!50] (I5.east) -- (H17.west);

    % \draw[black!50] (I6.east) -- (H11.west);
    % \draw[black!50] (I6.east) -- (H12.west);
    % \draw[black!50] (I6.east) -- (H13.west);
    % \draw[black!50] (I6.east) -- (H14.west);
    % \draw[black!50] (I6.east) -- (H15.west);
    % \draw[black!50] (I6.east) -- (H16.west);
    % \draw[black!50] (I6.east) -- (H17.west);

    % \draw[black!50] (I7.east) -- (H11.west);
    % \draw[black!50] (I7.east) -- (H12.west);
    % \draw[black!50] (I7.east) -- (H13.west);
    % \draw[black!50] (I7.east) -- (H14.west);
    % \draw[black!50] (I7.east) -- (H15.west);
    % \draw[black!50] (I7.east) -- (H16.west);
    % \draw[black!50] (I7.east) -- (H17.west);

    % \draw[black!50] (I8.east) -- (H11.west);
    % \draw[black!50] (I8.east) -- (H12.west);
    % \draw[black!50] (I8.east) -- (H13.west);
    % \draw[black!50] (I8.east) -- (H14.west);
    % \draw[black!50] (I8.east) -- (H15.west);
    % \draw[black!50] (I8.east) -- (H16.west);
    % \draw[black!50] (I8.east) -- (H17.west);

    % \draw[black!50] (I9.east) -- (H11.west);
    % \draw[black!50] (I9.east) -- (H12.west);
    % \draw[black!50] (I9.east) -- (H13.west);
    % \draw[black!50] (I9.east) -- (H14.west);
    % \draw[black!50] (I9.east) -- (H15.west);
    % \draw[black!50] (I9.east) -- (H16.west);
    % \draw[black!50] (I9.east) -- (H17.west);

\end{tikzpicture}

==> images/combined_convergence.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

    \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 1cm}, width=5cm, height=4cm, scale only axis]
    \nextgroupplot[
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    title={volume fraction},
    xlabel={$R$},
    xmin=2.72270130807791, xmax=11614.4861384034,
    xmode=log,
    xtick style={color=black},
    ylabel={$MAE$},
    ymin=1.16628724211678e-05, ymax=0.0478876015356319,
    ymode=log,
    ytick style={color=black}]
    \addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.00153436741987822
    7.94328234724281 0.000450982609189652
    15.8489319246111 0.000271620730758837
    31.6227766016838 0.000194136223689856
    63.0957344480193 0.000174035667988569
    125.892541179417 0.000170901294279878
    251.188643150958 0.000164756063442691
    501.187233627272 0.000164768503286403
    999.999999999999 0.000164862601365055
    1995.26231496888 0.000168421337695184
    3981.07170553497 0.000167957864830881
    7943.28234724281 0.0001646572034656
    };
    \addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.00153436741987822
    7.94328234724281 0.000450982609189652
    15.8489319246111 0.000271620730758837
    31.6227766016838 0.000194136223689856
    63.0957344480193 0.000174035667988569
    125.892541179417 0.00017091788086545
    251.188643150958 0.000158197250948843
    501.187233627272 0.000141197823337824
    999.999999999999 8.7441102951903e-05
    1995.26231496888 5.3386351234777e-05
    3981.07170553497 2.98908834011698e-05
    7943.28234724281 1.61622992098922e-05
    };
    \addplot [semithick, red, dashed, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.00193050946013607
    7.94328234724281 0.000631102600091595
    15.8489319246111 0.00037606751283992
    31.6227766016838 0.000269951150684698
    63.0957344480193 0.000231826599144595
    125.892541179417 0.000218141205764715
    251.188643150958 0.000190166937411258
    501.187233627272 0.00015587892136012
    999.999999999999 0.000101239218368644
    1995.26231496888 5.98457662013133e-05
    3981.07170553497 3.23137437781292e-05
    7943.28234724281 1.720270534517e-05
    };
    % \addplot [semithick, red, mark=x, mark size=1, mark options={solid}]
    % table {%
    % 3.98107170553497 0.00153859986151893
    % 7.94328234724281 0.000450982609189652
    % 15.8489319246111 0.000271620730758837
    % 31.6227766016838 0.000194136223689856
    % 63.0957344480193 0.000174035667988569
    % 125.892541179417 0.000170901294279878
    % 251.188643150958 0.000162243239867814
    % 501.187233627272 0.000145287059164059
    % 999.999999999999 8.76775096650767e-05
    % 1995.26231496888 5.42650653819593e-05
    % 3981.07170553497 3.06694747714016e-05
    % 7943.28234724281 1.64742489974572e-05
    % };
    \addplot [semithick, black, mark=x, mark size=2, mark options={solid}]
    table {%
    3.98107170553497 0.0333463259006919
    7.94328234724281 0.0169472164652127
    15.8489319246111 0.0076863736641285
    31.6227766016838 0.00403074920292307
    63.0957344480193 0.00196799912121385
    125.892541179417 0.00102099085088734
    251.188643150958 0.000516046381622794
    501.187233627272 0.000256012754532068
    999.999999999999 0.000126727544951096
    1995.26231496888 6.41316410488598e-05
    3981.07170553497 3.08498914643931e-05
    7943.28234724281 1.59317106938867e-05
    };
    
    \nextgroupplot[
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    title={apertures},
    xlabel={$R$},
    xmin=2.72270130807791, xmax=11614.4861384034,
    xmode=log,
    xtick style={color=black},
    ymin=1.03756344733297e-05, ymax=0.0512528121314993,
    ymode=log,
    ytick style={color=black},
    yticklabels={,,}]
    \addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.00527920398665995
    7.94328234724281 0.00184589410686227
    15.8489319246111 0.00106438431715321
    31.6227766016838 0.000771759988772405
    63.0957344480193 0.000641264291030961
    125.892541179417 0.000600104173004235
    251.188643150958 0.00058658087320099
    501.187233627272 0.000550690151346756
    999.999999999999 0.000583644514971861
    1995.26231496888 0.000587405934214967
    3981.07170553497 0.000609907205944572
    7943.28234724281 0.000590379781922392
    };
    \addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.00527920398665995
    7.94328234724281 0.00184589410686227
    15.8489319246111 0.00106438431715321
    31.6227766016838 0.000771759988772405
    63.0957344480193 0.000633420596919196
    125.892541179417 0.000529795775484758
    251.188643150958 0.000321341422089776
    501.187233627272 0.000198427541325932
    999.999999999999 0.000120617610787292
    1995.26231496888 6.35709136506621e-05
    3981.07170553497 2.99032014861816e-05
    7943.28234724281 1.50002865937656e-05
    };
    % \addplot [semithick, red, mark=x, mark size=1, mark options={solid}]
    % table {%
    % 3.98107170553497 0.00527577472991923
    % 7.94328234724281 0.00184818199911664
    % 15.8489319246111 0.00106438431715321
    % 31.6227766016838 0.000771759988772405
    % 63.0957344480193 0.000631808466475766
    % 125.892541179417 0.000529078167586488
    % 251.188643150958 0.000319511366701759
    % 501.187233627272 0.000197353160798946
    % 999.999999999999 0.000118367572653256
    % 1995.26231496888 6.28154740576105e-05
    % 3981.07170553497 2.99032014861816e-05
    % 7943.28234724281 1.50002865937656e-05
    % };
    \addplot [semithick, black, mark=x, mark size=2, mark options={solid}]
    table {%
    3.98107170553497 0.0344950657056197
    7.94328234724281 0.0157957212202473
    15.8489319246111 0.00754406077190478
    31.6227766016838 0.00399895891302192
    63.0957344480193 0.00185839938359031
    125.892541179417 0.00095064876331666
    251.188643150958 0.000483206520569169
    501.187233627272 0.000237472234543528
    999.999999999999 0.0001195798216627
    1995.26231496888 6.0249815149818e-05
    3981.07170553497 2.99032014861816e-05
    7943.28234724281 1.50002865937656e-05
    };
    \addplot [semithick, red, dashed, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.00572773581822096
    7.94328234724281 0.00199134438401727
    15.8489319246111 0.00116457576136826
    31.6227766016838 0.000884466541827943
    63.0957344480193 0.00070573059611386
    125.892541179417 0.000570258256152949
    251.188643150958 0.000378333351659881
    501.187233627272 0.000203721509798855
    999.999999999999 0.000120325150900707
    1995.26231496888 6.44716994959075e-05
    3981.07170553497 3.03552621186867e-05
    7943.28234724281 1.50002865937656e-05
    };
    \end{groupplot}

    \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 1cm}, width=5cm, height=4cm, scale only axis]
    \nextgroupplot[
    axis y line=right,
    log basis x={10},
    tick align=outside,
    xmin=2.72270130807791, xmax=11614.4861384034,
    xmode=log,
    xtick pos=left,
    xtick style={color=black},
    yticklabels={,,},
    ymin=-0.1, ymax=1.1,
    ytick pos=right,
    ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
    ytick style={color=blue},
    ]
    \addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.991875
    7.94328234724281 0.995875
    15.8489319246111 0.992625
    31.6227766016838 0.9845
    63.0957344480193 0.977625
    125.892541179417 0.926625
    251.188643150958 0.829
    501.187233627272 0.648
    999.999999999999 0.737375
    1995.26231496888 0.829375
    3981.07170553497 0.8915
    7943.28234724281 0.933875
    };
    \addplot [semithick, blue, dashed, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.984
    7.94328234724281 0.988375
    15.8489319246111 0.974625
    31.6227766016838 0.95325
    63.0957344480193 0.917875
    125.892541179417 0.830125
    251.188643150958 0.71475
    501.187233627272 0.593375
    999.999999999999 0.677375
    1995.26231496888 0.79475
    3981.07170553497 0.88525
    7943.28234724281 0.930625
    };
    % \addplot [semithick, blue, mark=x, mark size=1, mark options={solid}]
    % table {%
    % 3.98107170553497 0.9915
    % 7.94328234724281 0.995875
    % 15.8489319246111 0.992625
    % 31.6227766016838 0.9845
    % 63.0957344480193 0.977625
    % 125.892541179417 0.9275
    % 251.188643150958 0.8245
    % 501.187233627272 0.696125
    % 999.999999999999 0.7415
    % 1995.26231496888 0.8285
    % 3981.07170553497 0.895
    % 7943.28234724281 0.934625
    % };
    
    \nextgroupplot[
    axis y line=right,
    log basis x={10},
    tick align=outside,
    xmin=2.72270130807791, xmax=11614.4861384034,
    xmode=log,
    xtick pos=left,
    xtick style={color=black},
    ylabel={\color{blue} accuracy},
    ymin=-0.1, ymax=1.1,
    ytick pos=right,
    ytick style={color=blue},
    ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
    yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
    yticklabel style={color=blue},
    ]
    \addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.94875
    7.94328234724281 0.997125
    15.8489319246111 0.995875
    31.6227766016838 0.970625
    63.0957344480193 0.86575
    125.892541179417 0.74575
    251.188643150958 0.747125
    501.187233627272 0.87775
    999.999999999999 0.9325
    1995.26231496888 0.9655
    3981.07170553497 0.99075
    7943.28234724281 0.997875
    };
    \addplot [semithick, blue, dashed, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.924
    7.94328234724281 0.976625
    15.8489319246111 0.9625
    31.6227766016838 0.90875
    63.0957344480193 0.763375
    125.892541179417 0.61775
    251.188643150958 0.6475
    501.187233627272 0.8565
    999.999999999999 0.917
    1995.26231496888 0.959625
    3981.07170553497 0.990125
    7943.28234724281 0.997875
    };
    % \addplot [semithick, blue, mark=x, mark size=1, mark options={solid}]
    % table {%
    % 3.98107170553497 0.948875
    % 7.94328234724281 0.996625
    % 15.8489319246111 0.995875
    % 31.6227766016838 0.970625
    % 63.0957344480193 0.866125
    % 125.892541179417 0.7455
    % 251.188643150958 0.748625
    % 501.187233627272 0.8795
    % 999.999999999999 0.9325
    % 1995.26231496888 0.966875
    % 3981.07170553497 0.99075
    % 7943.28234724281 0.997875
    % };
    \end{groupplot}
    
    \end{tikzpicture}
    

==> images/combined_model.tex <==
\begin{tikzpicture}
    \coordinate (NULL) at (0,0);
    \coordinate (RIGHT) at (2.5,0);
    \coordinate (DOWN) at (0,-2.5);
    \coordinate (A) at (0,0);
    \coordinate (B1) at (2.6,0);
    \coordinate (B) at ($(A) + 2*(B1)$);
    \coordinate (C1) at ($(B) + (3.1,1.7)$);
    \coordinate (C2) at ($(B) + (3.1,-1.7)$);
    \coordinate (P1) at ($0.48*(B1)$);
    \coordinate (P2) at ($(B) + (3.3,0)$);
    \coordinate (P3) at ($0.5*(B) + 0.5*(B1) - (0.15,0)$);
    \coordinate (D1) at ($(C1) + (3.0,0.0)$);
    \coordinate (D2) at ($(C2) + (2.5,0.0)$);
    \coordinate (E) at ($(D1) + (2.0,-1.25)$);

    % \node[line width=1pt, rounded corners=0.1cm, inner sep=0cm] (A1) at (A) {\includegraphics[scale=0.5]{images/ellipse.pdf}};
    \node[draw=black, line width=1pt, rounded corners=0.1cm, align=center, execute at begin node=\setlength{\baselineskip}{1em}] (A1) at (0,0) {Input levelset \\ grid $\bm{\phi}_{i,j}$};
    \node[draw=black, line width=1pt, rounded corners=0.1cm, align=center, execute at begin node=\setlength{\baselineskip}{1em}] (B11) [right = 0.3cm of A1] {Generate \\ symmetries};
    \node[draw=black, line width=1pt, rounded corners=0.1cm] (B1) [right = 0.3cm of B11] {Classifier $\epsilon$};
    \node[draw=black, line width=1pt, rounded corners=0.1cm, align=center, execute at begin node=\setlength{\baselineskip}{1em}] (B111) [right = 0.3cm of B1] {Average \\ symmetries};
    \node[diamond, draw=black, line width=1pt, inner sep = 0.1cm] (IF) [right = 0.3cm of B111] {if};
    \node[draw=black, line width=1pt, rounded corners=0.1cm, align=center, execute at begin node=\setlength{\baselineskip}{1em}] (C11) [above = 1cm of IF] {Neural network \\ reconstruction};
    \node[draw=black, line width=1pt, rounded corners=0.1cm, align=center, execute at begin node=\setlength{\baselineskip}{1em}] (C22) [below = 1cm of IF] {Linear \\ reconstruction};
    \node[draw=black, line width=1pt, rounded corners=0.1cm, align=center, execute at begin node=\setlength{\baselineskip}{1em}] (D11) [right = 0.3cm of C11] {Average \\ symmetries};
    \node[draw=black, line width=1pt, rounded corners=0.1cm] (E1) [below right = 1cm and 0.3cm of D11] {$\alpha_{i,j}, \bm{A}_{i,j}$};

    
    \draw[->, line width=1pt] (A1.east) -- (B11.west);
    % \draw[line width=1pt] (B1.east) -- (P2);
    \draw[->, line width=1pt] (B11.east) -- (B1.west);
    \draw[->, line width=1pt] (B1.east) -- (B111.west);
    \draw[line width=1pt] (B111.east) -- (IF);
    
    \draw[<-, line width=1pt] (C11.south) -- (IF.north) node[right, midway] {$\epsilon_{nn} > 0.3$};
    \draw[<-, line width=1pt] (C22.north) -- (IF.south) node[right, midway] {$\epsilon_{nn} < 0.3$};;

    \draw[->, line width=1pt] (C11.east) -- (D11.west);
    \draw[->, line width=1pt] (D11.east) to [out=0, in=90, distance=0.8cm] (E1.north);
    \draw[->, line width=1pt] (C22.east) to [out=0, in=-90, distance=1.8cm] (E1.south);


\end{tikzpicture}



% \begin{tikzpicture}
%     \coordinate (NULL) at (0,0);

%     % \node[line width=1pt, rounded corners=0.1cm, inner sep=0cm] (A1) at (A) {\includegraphics[scale=0.5]{images/ellipse.pdf}};
%     \node[draw=black, line width=1pt, rounded corners=0.1cm, align=center, execute at begin node=\setlength{\baselineskip}{1em}] (A1) at (0,0) {Input levelset \\ grid $\bm{\phi}_{i,j}$};
%     \node[draw=black, line width=1pt, rounded corners=0.1cm, align=center, execute at begin node=\setlength{\baselineskip}{1em}] (B11) [right = 0.8cm of A1] {Generate \\ symmetries};
%     \node[draw=black, line width=1pt, rounded corners=0.1cm] (B1) [right = 0.8cm of B11] {Classifier $\epsilon$};
%     \node[draw=black, line width=1pt, rounded corners=0.1cm, align=center, execute at begin node=\setlength{\baselineskip}{1em}] (B111) [right = 0.3cm of B1] {Average \\ symmetries};
%     \node[diamond, draw=black, line width=1pt, inner sep = 0.1cm] (IF) [right = 0.3cm of B111] {if};
%     \node[draw=black, line width=1pt, rounded corners=0.1cm, align=center, execute at begin node=\setlength{\baselineskip}{1em}] (C11) [above = 1cm of IF] {Neural network \\ reconstruction};
%     \node[draw=black, line width=1pt, rounded corners=0.1cm, align=center, execute at begin node=\setlength{\baselineskip}{1em}] (C22) [below = 1cm of IF] {Linear \\ reconstruction};
%     \node[draw=black, line width=1pt, rounded corners=0.1cm, align=center, execute at begin node=\setlength{\baselineskip}{1em}] (D11) [right = 0.3cm of C11] {Average \\ symmetries};
%     \node[draw=black, line width=1pt, rounded corners=0.1cm] (E1) [below right = 1cm and 0.3cm of D11] {$\alpha_{i,j}, \bm{A}_{i,j}$};

    
%     \draw[->, line width=1pt] (A1.east) -- (B11.west) node[circle, fill, draw=black, midway, inner sep=0.05cm, xshift=-0.08cm] (P1) {};
%     \draw[->, line width=1pt] (B11.east) -- (B1.west) node[circle, fill, draw=black, midway, inner sep=0.05cm, xshift=-0.08cm] (P2) {};
%     % \draw[line width=1pt] (B1.east) -- (P2);
%     \draw[->, line width=1pt] (B11.east) -- (B1.west);
%     \draw[->, line width=1pt] (B1.east) -- (B111.west);
%     \draw[line width=1pt] (B111.east) -- (IF);

    
%     \draw[<-, line width=1pt] (C11.south) -- (IF.north) node[right, midway] {$\epsilon_{nn} > 0.3$};
%     \draw[<-, line width=1pt] (C22.north) -- (IF.south) node[right, midway] {$\epsilon_{nn} < 0.3$};;

%     \draw[->, line width=1pt] (C11.east) -- (D11.west);
%     \draw[->, line width=1pt] (D11.east) to [out=0, in=90, distance=0.8cm] (E1.north);
%     \draw[->, line width=1pt] (C22.east) to [out=0, in=-90, distance=1.8cm] (E1.south);
%     \draw[->, line width=1pt] (P1.south) to [out=-90, in=-180, distance=1.5cm] (C22.west);
%     \draw[->, line width=1pt] (P2.north) to [out=90, in=-180, distance=1.5cm] (C11.west);

% \end{tikzpicture}


==> images/curvature_convergence_c.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    
    \begin{axis}[
        legend cell align={left},
        legend style={draw opacity=1, text opacity=1, nodes={scale=1.0}, anchor=south west, at={(0.05,0.05)}},
        log basis x={10},
        log basis y={10},
        tick align=outside,
        tick pos=left,
        % title={(a)},
        % xlabel={radius},
        width=7cm,
        height=5.5cm,
        xmode=log,
        xtick style={color=black},
        ylabel={relative error of $\Delta p$ in $\%$},
        xlabel={$R$},
        ymin=1e-3, ymax=2,
        xmin=2, xmax=0.9e2,
        ymode=log,
        % xmode=log,
        % max space between ticks=30,
        xtick = {1e1},
        minor xtick={2,3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90},
        ytick style={color=black}
    ]
    % \addplot [semithick, mark=*, mark size=1, blue]
    % table {%
    % 3.2 1.41333333333334
    % 6.4 0.230000000000003
    % 12.8 0.0673333333333327
    % 25.6 0.0166666666666667
    % 51.2 0.00466666666666242
    % };
    % \addlegendentry{FD1}
    \addplot [semithick, mark=*, mark size=1, black]
    table {%
    3.2 0.521333333333329
    6.4 0.0660000000000006
    12.8 0.0190000000000055
    25.6 0.00599999999999454
    51.2 0.0019999999999981
    };
    \addlegendentry{FD}
    \addplot [semithick, mark=*, mark size=1, red]
    table {%
    3.2 0.230666666666669
    6.4 0.0526666666666642
    12.8 0.0193333333333309
    25.6 0.0473333333333358
    51.2 0.0333333333333333
    };
    \addlegendentry{NN}
    \end{axis}
    
    \end{tikzpicture}
    

==> images/curvature_convergence_c1.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
    \definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
    \definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
    \definecolor{color1}{rgb}{1,0.0784313725490196,0.576470588235294}
    \begin{groupplot}[group style={group size=3 by 1, horizontal sep = 0.5cm, vertical sep=1cm}, width=5cm, height=4cm, scale only axis]

        \nextgroupplot[
            legend cell align={left},
            legend style={draw opacity=1, text opacity=1, nodes={scale=0.7}, anchor=south west, at={(0.05,0.05)}},
            log basis x={10},
            log basis y={10},
            tick align=outside,
            tick pos=left,
            title={(a)},
            % xlabel={radius},
            xmode=log,
            xtick style={color=black},
            ylabel={$MAE$},
            xlabel={$R$},
            ymin=1e-8, ymax=1,
            xmin=2.7, xmax=100,
            ymode=log,
            ytick style={color=black}
            ]
            % \addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
            % table {%
            % 3.98107170553497 3.92377441797738e-05
            % 7.94328234724281 5.61556536539235e-05
            % 15.8489319246111 2.6722797088645e-05
            % 31.6227766016838 1.54726077538086e-05
            % 63.0957344480193 1.08099496516808e-05
            % };
            % \addlegendentry{\textit{c 2 200}}
            \addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
            table {%
            3.98107170553497 5.20135723001894e-05
            7.94328234724281 3.87816212518075e-05
            15.8489319246111 3.56142593997789e-05
            31.6227766016838 2.06611769790799e-05
            63.0957344480193 1.13912384009852e-05
            };
            % \addlegendentry{\textit{c 3 100}}
            % \addplot [semithick, green!50.1960784313725!black, mark=*, mark size=1, mark options={solid}]
            % table {%
            % 3.98107170553497 0.000988450429407168
            % 7.94328234724281 0.000658275799031884
            % 15.8489319246111 0.000257428218870315
            % 31.6227766016838 0.000145890769821179
            % 63.0957344480193 0.000110279563986293
            % };
            % \addlegendentry{\textit{ce 2 200}}
            \addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
            table {%
            3.98107170553497 0.00123577372527555
            7.94328234724281 0.000538738926636909
            15.8489319246111 0.000187623113995743
            31.6227766016838 0.000147838731463447
            63.0957344480193 0.000106670947863596
            };
            % \addlegendentry{\textit{ce 3 100}}
            \addplot [semithick, black, mark=x, mark size=2, mark options={solid}]
            table {%
            3.98107170553497 0.00236586304399991
            7.94328234724281 0.000275302637533511
            15.8489319246111 3.56966978965074e-05
            31.6227766016838 4.47761543064273e-06
            63.0957344480193 5.56572913014103e-07
            };
            % \addlegendentry{FD}
            % \addplot [semithick, dashed, black, mark=x, mark size=2, mark options={solid}]
            % table {%
            % 3.98107170553497 0.00852158182161266
            % 7.94328234724281 0.00107403752933441
            % 15.8489319246111 0.000141863137709131
            % 31.6227766016838 1.78814849856697e-05
            % 63.0957344480193 2.22537881972948e-06
            % };
            % \addlegendentry{conv}

        \nextgroupplot[
            legend cell align={left},
            legend style={draw opacity=1, text opacity=1, nodes={scale=0.85}, anchor=south west, at={(0.05,0.05)}},
            log basis x={10},
            log basis y={10},
            tick align=outside,
            tick pos=left,
            title={(b)},
            % xlabel={radius},
            xlabel={$R$},
            xmin=2.72270130807791, xmax=11614.4861384034,
            xmode=log,
            ymin=1e-8, ymax=1,
            xmin=2.7, xmax=100,
            ymode=log,
            ytick style={color=black},
            yticklabels={,,}
        ]
        % \addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
        % table {%
        % 3.98107170553497 0.158603596830631
        % 7.94328234724281 0.032426827347549
        % 15.8489319246111 0.00460989051909943
        % 31.6227766016838 0.000606677122591218
        % 63.0957344480193 0.000192951579223791
        % };
        % \addlegendentry{\textit{c 2 200}}
        \addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
        table {%
        3.98107170553497 0.160340634939739
        7.94328234724281 0.0341079946264405
        15.8489319246111 0.00497221746963137
        31.6227766016838 0.000640257474004682
        63.0957344480193 0.000354449897311783
        };
        \addlegendentry{\textit{c 3 100}}
        % \addplot [semithick, green!50.1960784313725!black, mark=*, mark size=1, mark options={solid}]
        % table {%
        % 3.98107170553497 0.00387246724896466
        % 7.94328234724281 0.00122950090854831
        % 15.8489319246111 0.000545226122561187
        % 31.6227766016838 0.000318525801505655
        % 63.0957344480193 0.000195416850461734
        % };
        % \addlegendentry{\textit{ce 2 200}}
        \addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
        table {%
        3.98107170553497 0.00390067147838751
        7.94328234724281 0.00111555978503278
        15.8489319246111 0.000470072264590265
        31.6227766016838 0.000292451873256941
        63.0957344480193 0.000190911504176227
        };
        \addlegendentry{\textit{ce 3 100}}
        \addplot [semithick, black, mark=x, mark size=2, mark options={solid}]
        table {%
        3.98107170553497 0.0843320006799435
        7.94328234724281 0.0181281816232977
        15.8489319246111 0.00300969178095892
        31.6227766016838 0.000392294411095641
        63.0957344480193 5.41802422431469e-05
        };
        \addlegendentry{FD}
    







    % \nextgroupplot[
    %     legend cell align={left},
    %     legend style={draw opacity=1, text opacity=1, nodes={scale=0.7}, anchor=south west, at={(0.05,0.05)}},
    %     log basis x={10},
    %     log basis y={10},
    %     tick align=outside,
    %     tick pos=left,
    %     title={(c)},
    %     % xlabel={radius},
    %     xmin=2.72270130807791, xmax=11614.4861384034,
    %     xmode=log,
    %     xlabel={$R$},
    %     ymin=1e-9, ymax=1,
    %     xmin=2.7, xmax=1.2e3,
    %     ymode=log,
    %     ytick style={color=black},
    %     yticklabels={,,},]
    %     \addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
    %     table {%
    %     3.98107170553497 0.0107858537725332
    %     7.94328234724281 0.00253098032711966
    %     15.8489319246111 0.00132670366056912
    %     31.6227766016838 0.000807278710401812
    %     63.0957344480193 0.000496855924136745
    %     125.892541179417 0.000374992872912999
    % %     251.188643150958 0.00034777494038726
    % %     501.187233627272 0.000328594133540829
    % %     999.999999999999 0.000335294430312834
    %     };
    %     \addlegendentry{0}
    %     \addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
    %     table {%
    %     3.98107170553497 0.0101657076105913
    %     7.94328234724281 0.00215909892230481
    %     15.8489319246111 0.00114574105386157
    %     31.6227766016838 0.000669229939830425
    %     63.0957344480193 0.000385499500516712
    %     125.892541179417 0.000279308102207063
    % %     251.188643150958 0.000249817489398251
    % %     501.187233627272 0.000238241780054618
    % %     999.999999999999 0.000244244360503546
    %     };
    %     \addlegendentry{2}
    %     \addplot [semithick, green!50.1960784313725!black, mark=*, mark size=1, mark options={solid}]
    %     table {%
    %     3.98107170553497 0.0097527494913274
    %     7.94328234724281 0.00195481782362874
    %     15.8489319246111 0.00101650028873006
    %     31.6227766016838 0.00058846054210974
    %     63.0957344480193 0.000308354425673367
    %     125.892541179417 0.000209199266901671
    % %     251.188643150958 0.000181420991580029
    % %     501.187233627272 0.000171766719601325
    % %     999.999999999999 0.000176672571203994
    %     };
    %     \addlegendentry{4}
    %     \addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
    %     table {%
    %     3.98107170553497 0.0095292720020585
    %     7.94328234724281 0.00182032444112437
    %     15.8489319246111 0.000944087974334504
    %     31.6227766016838 0.000531288841227416
    %     63.0957344480193 0.000263467243774454
    %     125.892541179417 0.000164408711989737
    % %     251.188643150958 0.00013992997125898
    % %     501.187233627272 0.000131372800032899
    % %     999.999999999999 0.000135273703207603
    %     };
    %     \addlegendentry{8}
    %     \addplot [semithick, black, mark=x, mark size=2, mark options={solid}]
    %     table {%
    %     3.98107170553497 0.0817737463359842
    %     7.94328234724281 0.0173291695327409
    %     15.8489319246111 0.00286628488174364
    %     31.6227766016838 0.000421661153536073
    %     63.0957344480193 5.99218598941497e-05
    %     125.892541179417 7.33200131350621e-06
    % %     251.188643150958 9.64603119132688e-07
    % %     501.187233627272 1.16420516074656e-07
    % %     999.999999999999 1.40728210065458e-08
    %     };
    %     \addlegendentry{linear}

        
    \end{groupplot}
    
    \end{tikzpicture}
    

==> images/dataset_dnn_comparison.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{groupplot}[group style={group size=2 by 1}, width=5cm, height=4cm, scale only axis]
\nextgroupplot[
    legend cell align={left},
    legend style={draw opacity=1, text opacity=1},
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    title={volume fraction},
    % xlabel={radius},
    xmin=2.72270130807791, xmax=11614.4861384034,
    xmode=log,
    xtick style={color=black},
    ylabel={$E$},
    ymin=1e-05, ymax=0.1,
    ymode=log,
    ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
3.98107170553497 0.00153436741987822
7.94328234724281 0.000450982609189652
15.8489319246111 0.000271620730758837
31.6227766016838 0.000194136223689856
63.0957344480193 0.000174035667988569
125.892541179417 0.000170901294279878
251.188643150958 0.000164756063442691
501.187233627272 0.000164768503286403
999.999999999999 0.000164862601365055
1995.26231496888 0.000168421337695184
3981.07170553497 0.000167957864830881
7943.28234724281 0.0001646572034656
};
\addlegendentry{lce 2 50}
\addplot [semithick, red, dashed, forget plot]
table {%
3.98107170553497 0.000166860051157832
7943.28234724281 0.000166860051157832
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
3.98107170553497 0.000735096674522431
7.94328234724281 0.000203640900447592
15.8489319246111 0.000123150769684862
31.6227766016838 8.41917746273759e-05
63.0957344480193 6.83010756780719e-05
125.892541179417 6.3522893941259e-05
251.188643150958 6.27355588059426e-05
501.187233627272 6.08316625102658e-05
999.999999999999 6.2719582461632e-05
1995.26231496888 6.19837995346129e-05
3981.07170553497 6.25462092071185e-05
7943.28234724281 6.29943614522412e-05
};
\addlegendentry{lce 2 100}
\addplot [semithick, blue, dashed, forget plot]
table {%
3.98107170553497 6.37687142881662e-05
7943.28234724281 6.37687142881662e-05
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=1, mark options={solid}]
table {%
3.98107170553497 0.00788737646885753
7.94328234724281 0.00185218372594754
15.8489319246111 0.000538095937753991
31.6227766016838 0.000263421051932537
63.0957344480193 0.000188366388759313
125.892541179417 0.000174762350763972
251.188643150958 0.000173782971693167
501.187233627272 0.000168147621041575
999.999999999999 0.000172224708494533
1995.26231496888 0.000171188448127432
3981.07170553497 0.000173388992573128
7943.28234724281 0.000171534766441376
};
\addlegendentry{c 2 50}
\addplot [semithick, green!50.1960784313725!black, dashed, forget plot]
table {%
3.98107170553497 0.000178892005136071
7943.28234724281 0.000178892005136071
};
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
3.98107170553497 0.0079320839067458
7.94328234724281 0.0017387238971936
15.8489319246111 0.000379423665621058
31.6227766016838 0.000141179333393602
63.0957344480193 9.56536686019683e-05
125.892541179417 8.78679565050441e-05
251.188643150958 8.37281330909099e-05
501.187233627272 8.21841016904427e-05
999.999999999999 8.38414720614641e-05
1995.26231496888 8.2278538713677e-05
3981.07170553497 8.33298017304321e-05
7943.28234724281 8.29996446268738e-05
};
\addlegendentry{c 2 100}
\addplot [semithick, color0, dashed, forget plot]
table {%
3.98107170553497 8.46893769895917e-05
7943.28234724281 8.46893769895917e-05
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}]
table {%
3.98107170553497 0.0333463259006919
7.94328234724281 0.0169472164652127
15.8489319246111 0.0076863736641285
31.6227766016838 0.00403074920292307
63.0957344480193 0.00196799912121385
125.892541179417 0.00102099085088734
251.188643150958 0.000516046381622794
501.187233627272 0.000256012754532068
999.999999999999 0.000126727544951096
1995.26231496888 6.41316410488598e-05
3981.07170553497 3.08498914643931e-05
7943.28234724281 1.59317106938867e-05
};
\addlegendentry{conv}

\nextgroupplot[
    legend cell align={left},
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    title={apertures},
    xlabel={radius},
    xmin=2.72270130807791, xmax=11614.4861384034,
    xmode=log,
    ymin=1e-05, ymax=0.1,
    ymode=log,
    ytick style={color=black},
    yticklabels={,,},]  ]
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
3.98107170553497 0.00527920398665995
7.94328234724281 0.00184589410686227
15.8489319246111 0.00106438431715321
31.6227766016838 0.000771759988772405
63.0957344480193 0.000641264291030961
125.892541179417 0.000600104173004235
251.188643150958 0.00058658087320099
501.187233627272 0.000550690151346756
999.999999999999 0.000583644514971861
1995.26231496888 0.000587405934214967
3981.07170553497 0.000609907205944572
7943.28234724281 0.000590379781922392
};
\addplot [semithick, red, dashed, forget plot]
table {%
3.98107170553497 0.000596656801433354
7943.28234724281 0.000596656801433354
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
3.98107170553497 0.00250106540099539
7.94328234724281 0.00111342532857499
15.8489319246111 0.000594423874084425
31.6227766016838 0.000425335998372345
63.0957344480193 0.000318150248275403
125.892541179417 0.000285897689848444
251.188643150958 0.000279741446781488
501.187233627272 0.000262344035453568
999.999999999999 0.000270023406293647
1995.26231496888 0.000272795428005737
3981.07170553497 0.000292387442952827
7943.28234724281 0.000278753782542745
};
\addplot [semithick, blue, dashed, forget plot]
table {%
3.98107170553497 0.000275146400007205
7943.28234724281 0.000275146400007205
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=1, mark options={solid}]
table {%
3.98107170553497 0.0190489385498927
7.94328234724281 0.0055513812020019
15.8489319246111 0.00185941670928427
31.6227766016838 0.000937653501446519
63.0957344480193 0.00069461223771295
125.892541179417 0.000679668812167159
251.188643150958 0.000640732830012929
501.187233627272 0.00060026022484934
999.999999999999 0.000651486186178326
1995.26231496888 0.000633469833198702
3981.07170553497 0.000669704588422282
7943.28234724281 0.000652277284914393
};
\addplot [semithick, green!50.1960784313725!black, dashed, forget plot]
table {%
3.98107170553497 0.000652087351907282
7943.28234724281 0.000652087351907282
};
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
3.98107170553497 0.0168211453416601
7.94328234724281 0.00469919843107433
15.8489319246111 0.00140497168523432
31.6227766016838 0.000608177615194223
63.0957344480193 0.000376749395025717
125.892541179417 0.000345984071192492
251.188643150958 0.00032944171379822
501.187233627272 0.000307626312365772
999.999999999999 0.00033314084542037
1995.26231496888 0.000322179617302282
3981.07170553497 0.000340711023572275
7943.28234724281 0.000336185282318187
};
\addplot [semithick, color0, dashed, forget plot]
table {%
3.98107170553497 0.000330346867663346
7943.28234724281 0.000330346867663346
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}]
table {%
3.98107170553497 0.0344950657056197
7.94328234724281 0.0157957212202473
15.8489319246111 0.00754406077190478
31.6227766016838 0.00399895891302192
63.0957344480193 0.00185839938359031
125.892541179417 0.00095064876331666
251.188643150958 0.000483206520569169
501.187233627272 0.000237472234543528
999.999999999999 0.0001195798216627
1995.26231496888 6.0249815149818e-05
3981.07170553497 2.99032014861816e-05
7943.28234724281 1.50002865937656e-05
};
\end{groupplot}

\end{tikzpicture}


==> images/dnn_cnn_comparison.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep = 1.5cm}, width=5cm, height=4cm, scale only axis]
\nextgroupplot[
legend cell align={left},
legend style={draw opacity=1, text opacity=1, nodes={scale=0.7,}},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={volume fraction},
xlabel={radius},
xmin=2.72270130807791, xmax=11614.4861384034,
xmode=log,
xtick style={color=black},
ylabel={$E$},
ymin=1e-05, ymax=0.1,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
3.98107170553497 0.00288910098813001
7.94328234724281 0.000998106304330858
15.8489319246111 0.000553257982409482
31.6227766016838 0.000418750354246463
63.0957344480193 0.000323655802591131
125.892541179417 0.000296024508732442
251.188643150958 0.000296873811699799
501.187233627272 0.000296137848292981
999.999999999999 0.000302456931929854
1995.26231496888 0.0003018478903857
3981.07170553497 0.000306561406856519
7943.28234724281 0.000311007188443323
};
\addlegendentry{DNN 1 100}
\addplot [semithick, red, dashed, forget plot]
table {%
3.98107170553497 0.000309204006743643
7943.28234724281 0.000309204006743643
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
3.98107170553497 0.00328408850669857
7.94328234724281 0.00100228538110097
15.8489319246111 0.000573167007307519
31.6227766016838 0.00046436879048729
63.0957344480193 0.000384516033229787
125.892541179417 0.000395750423560106
251.188643150958 0.000369127707396258
501.187233627272 0.000371449812163264
999.999999999999 0.00038238234781281
1995.26231496888 0.000375809177830167
3981.07170553497 0.000381093156486073
7943.28234724281 0.000374440723803574
};
\addlegendentry{CNN 1 20 32 3}
\addplot [semithick, blue, dashed, forget plot]
table {%
3.98107170553497 0.000382942676501514
7943.28234724281 0.000382942676501514
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=1, mark options={solid}]
table {%
3.98107170553497 0.00309596369391172
7.94328234724281 0.000951193494965804
15.8489319246111 0.000404338773191701
31.6227766016838 0.000321253877294201
63.0957344480193 0.000267263736025904
125.892541179417 0.000246077604330294
251.188643150958 0.000248957425466709
501.187233627272 0.00025247336525371
999.999999999999 0.000244956524146739
1995.26231496888 0.000252547951684427
3981.07170553497 0.000253869589803268
7943.28234724281 0.000250954403818413
};
\addlegendentry{CNN 1 50 16 3}
\addplot [semithick, green!50.1960784313725!black, dashed, forget plot]
table {%
3.98107170553497 0.000252586493152397
7943.28234724281 0.000252586493152397
};
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
3.98107170553497 0.00340387525686979
7.94328234724281 0.000937906685763026
15.8489319246111 0.000367761168839339
31.6227766016838 0.000242169452347571
63.0957344480193 0.00024181463964767
125.892541179417 0.000223156508605396
251.188643150958 0.000214691768898196
501.187233627272 0.000213230907098144
999.999999999999 0.000217488993149458
1995.26231496888 0.000215483162418544
3981.07170553497 0.000218803873676868
7943.28234724281 0.000217182367691239
};
\addlegendentry{CNN 1 100 8 3}
\addplot [semithick, color0, dashed, forget plot]
table {%
3.98107170553497 0.000213785105330803
7943.28234724281 0.000213785105330803
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}]
table {%
3.98107170553497 0.033248603343183
7.94328234724281 0.0171154053155486
15.8489319246111 0.00769332723325159
31.6227766016838 0.00404794583160309
63.0957344480193 0.0019877547793188
125.892541179417 0.0010227951870674
251.188643150958 0.00051708707945114
501.187233627272 0.000255003125748736
999.999999999999 0.000126374463743299
1995.26231496888 6.37538470771725e-05
3981.07170553497 3.0996545737257e-05
7943.28234724281 1.58656867803697e-05
};
\addlegendentry{conv}

\nextgroupplot[
    legend cell align={left},
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    title={apertures},
    % xlabel={radius},
    xmin=2.72270130807791, xmax=1.3e3,
    xmode=log,
    ymin=1e-4, ymax=0.1,
    ymode=log,
    ytick style={color=black},
    % yticklabels={,,}
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
3.98107170553497 0.00966523041846826
7.94328234724281 0.00330478984155118
15.8489319246111 0.00177199210069307
31.6227766016838 0.00145646206287245
63.0957344480193 0.00125375202822227
125.892541179417 0.00132047021167898
251.188643150958 0.00121976418137595
501.187233627272 0.00120146664338741
999.999999999999 0.00122131853519299
% 1995.26231496888 0.00121084374586532
% 3981.07170553497 0.00124154713342158
% 7943.28234724281 0.00124969546053119
};
\addplot [semithick, red, dashed, forget plot]
table {%
3.98107170553497 0.0012284285342959
1e3 0.0012284285342959
% 7943.28234724281 0.0012284285342959
};
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
3.98107170553497 0.00958633700081244
7.94328234724281 0.00342469532536992
15.8489319246111 0.00185338677446539
31.6227766016838 0.00169463653812288
63.0957344480193 0.001346001958599
125.892541179417 0.00137375035244053
251.188643150958 0.00125728389749449
501.187233627272 0.00128794117868928
999.999999999999 0.00129131769555803
% 1995.26231496888 0.00130172481334987
% 3981.07170553497 0.00131444361126651
% 7943.28234724281 0.00131652847590365
};
\addplot [semithick, blue, dashed, forget plot]
table {%
3.98107170553497 0.0013071905917601
1e3 0.0013071905917601
% 7943.28234724281 0.0013071905917601
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=1, mark options={solid}]
table {%
3.98107170553497 0.00934079462273896
7.94328234724281 0.00312235864037581
15.8489319246111 0.00166914880189143
31.6227766016838 0.00133662869023605
63.0957344480193 0.00114494748645843
125.892541179417 0.00121346720318222
251.188643150958 0.00109664354031239
501.187233627272 0.00110129755998676
999.999999999999 0.00112630367084292
% 1995.26231496888 0.00113387190191005
% 3981.07170553497 0.00116107614013266
% 7943.28234724281 0.00116638908388757
};
\addplot [semithick, green!50.1960784313725!black, dashed, forget plot]
table {%
3.98107170553497 0.00115727314282746
1e3 0.00115727314282746
% 7943.28234724281 0.00115727314282746
};
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
3.98107170553497 0.0135827768433603
7.94328234724281 0.00396595845577245
15.8489319246111 0.00174682812103908
31.6227766016838 0.00124891830562597
63.0957344480193 0.00100330858198124
125.892541179417 0.00103645047501518
251.188643150958 0.00095953508451517
501.187233627272 0.000945264023581881
999.999999999999 0.00097487284228604
% 1995.26231496888 0.000951996776251555
% 3981.07170553497 0.000990778463380106
% 7943.28234724281 0.0009868007888939
};
\addplot [semithick, color0, dashed, forget plot]
table {%
3.98107170553497 0.000979749587583259
1e3 0.000979749587583259
% 7943.28234724281 0.000979749587583259
};
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}]
table {%
3.98107170553497 0.0344852090077684
7.94328234724281 0.0159103673068077
15.8489319246111 0.00754017752385399
31.6227766016838 0.0040051659696291
63.0957344480193 0.00185742391894168
125.892541179417 0.000950258068787351
251.188643150958 0.000484745243122634
501.187233627272 0.000239605930836871
999.999999999999 0.000118926798156424
% 1995.26231496888 5.98626129595304e-05
% 3981.07170553497 2.98139870016353e-05
% 7943.28234724281 1.50044764723047e-05
};
\end{groupplot}

\end{tikzpicture}


==> images/dnn_variation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

    \begin{groupplot}[group style={group size=2 by 2, horizontal sep = 1cm, vertical sep=1cm}, width=5cm, height=4cm, scale only axis]
    \nextgroupplot[
        legend cell align={left},
        legend style={draw opacity=1, text opacity=1},
        log basis x={10},
        log basis y={10},
        tick align=outside,
        tick pos=left,
        title={volume fraction},
        % xlabel={radius},
        xmin=2.72270130807791, xmax=11614.4861384034,
        xmode=log,
        xtick style={color=black},
        ylabel={$MAE$},
        ymin=1e-05, ymax=0.1,
        ymode=log,
        ytick style={color=black}
        ]
    \addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.00150205394831964
    7.94328234724281 0.0004326828358594
    15.8489319246111 0.000268047785865861
    31.6227766016838 0.000187748208544129
    63.0957344480193 0.000171576181370231
    125.892541179417 0.000167866740130759
    251.188643150958 0.000168916800293846
    501.187233627272 0.000170242883836712
    999.999999999999 0.000160690952097293
    1995.26231496888 0.00016742963771285
    3981.07170553497 0.000171947486009607
    7943.28234724281 0.000161156961676674
    };
    \addlegendentry{\textit{2 50}}
    % \addplot [semithick, red, dashed, forget plot]
    % table {%
    % 3.98107170553497 0.000166860051157832
    % 7943.28234724281 0.000166860051157832
    % };
    \addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.000702721070869262
    7.94328234724281 0.00019739465955059
    15.8489319246111 0.000126513573394369
    31.6227766016838 8.29392614143034e-05
    63.0957344480193 6.97199360109725e-05
    125.892541179417 6.47582315487368e-05
    251.188643150958 6.43539373510554e-05
    501.187233627272 6.29379324759464e-05
    999.999999999999 6.24015972214638e-05
    1995.26231496888 5.99382726399669e-05
    3981.07170553497 6.37370739968477e-05
    7943.28234724281 5.98120926190755e-05
    };
    \addlegendentry{\textit{2 100}}
    % \addplot [semithick, blue, dashed, forget plot]
    % table {%
    % 3.98107170553497 6.37687142881662e-05
    % 7943.28234724281 6.37687142881662e-05
    % };
    \addplot [semithick, green!50.1960784313725!black, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.000456851469911141
    7.94328234724281 0.000149308269799146
    15.8489319246111 8.11671345264439e-05
    31.6227766016838 6.49439325320235e-05
    63.0957344480193 4.85773877622521e-05
    125.892541179417 4.58016696219569e-05
    251.188643150958 4.40304730095926e-05
    501.187233627272 4.57280031700892e-05
    999.999999999999 4.35549752082038e-05
    1995.26231496888 4.31020473209398e-05
    3981.07170553497 4.50004709650431e-05
    7943.28234724281 4.28092733552554e-05
    };
    \addlegendentry{\textit{2 200}}
    % \addplot [semithick, green!50.1960784313725!black, dashed, forget plot]
    % table {%
    % 3.98107170553497 4.40614972447586e-05
    % 7943.28234724281 4.40614972447586e-05
    % };
    \addplot [semithick, black, mark=x, mark size=2, mark options={solid}]
    table {%
    3.98107170553497 0.0326026230541058
    7.94328234724281 0.0174001423527289
    15.8489319246111 0.00792288951947129
    31.6227766016838 0.00390849801159358
    63.0957344480193 0.00198993235929383
    125.892541179417 0.00097806438062296
    251.188643150958 0.000530440268051693
    501.187233627272 0.000259967893675455
    999.999999999999 0.000129999570211616
    1995.26231496888 6.4931656411432e-05
    3981.07170553497 3.12232624196547e-05
    7943.28234724281 1.6176081155796e-05
    };
    \addlegendentry{linear}
    
    \nextgroupplot[
        legend cell align={left},
        log basis x={10},
        log basis y={10},
        tick align=outside,
        tick pos=left,
        title={apertures},
        % xlabel={radius},
        xmin=2.72270130807791, xmax=11614.4861384034,
        xmode=log,
        ymin=1e-5, ymax=0.1,
        ymode=log,
        ytick style={color=black},
        yticklabels={,,},]
    \addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.00527076655341212
    7.94328234724281 0.00177838386337892
    15.8489319246111 0.00106588750519874
    31.6227766016838 0.000781076876371715
    63.0957344480193 0.000698932977472159
    125.892541179417 0.000611209312874807
    251.188643150958 0.000619946892742124
    501.187233627272 0.000559944785723204
    999.999999999999 0.000558508297008419
    1995.26231496888 0.000555303772714357
    3981.07170553497 0.000582361260278591
    7943.28234724281 0.000571168408549324
    };

    % \addplot [semithick, red, dashed, forget plot]
    % table {%
    % 3.98107170553497 0.000596656801433354
    % 7943.28234724281 0.000596656801433354
    % };
    \addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.00245928327599497
    7.94328234724281 0.00105281102669891
    15.8489319246111 0.000595205841132137
    31.6227766016838 0.00042726137533028
    63.0957344480193 0.000350278682759159
    125.892541179417 0.000299527431025828
    251.188643150958 0.000302695223623963
    501.187233627272 0.000265891085232913
    999.999999999999 0.000270384943971691
    1995.26231496888 0.000257698834810175
    3981.07170553497 0.000274164650146871
    7943.28234724281 0.000266046777898681
    };

    % \addplot [semithick, blue, dashed, forget plot]
    % table {%
    % 3.98107170553497 0.000275146400007205
    % 7943.28234724281 0.000275146400007205
    % };
    \addplot [semithick, green!50.1960784313725!black, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.00158212007461225
    7.94328234724281 0.000595990987306448
    15.8489319246111 0.000416550077285449
    31.6227766016838 0.000304167147645623
    63.0957344480193 0.000238124620464188
    125.892541179417 0.000187752465558973
    251.188643150958 0.000196915768865141
    501.187233627272 0.000173462127429411
    999.999999999999 0.000183849506068192
    1995.26231496888 0.000164847214977421
    3981.07170553497 0.000176766231980833
    7943.28234724281 0.000174113959422139
    };

    % \addplot [semithick, green!50.1960784313725!black, dashed, forget plot]
    % table {%
    % 3.98107170553497 0.000183649967516976
    % 7943.28234724281 0.000183649967516976
    % };
    \addplot [semithick, black, mark=x, mark size=2, mark options={solid}]
    table {%
    3.98107170553497 0.0343069422982373
    7.94328234724281 0.0159339706545853
    15.8489319246111 0.0076879955053969
    31.6227766016838 0.00387213679675348
    63.0957344480193 0.00198230610110986
    125.892541179417 0.000947276788387061
    251.188643150958 0.000498814517850588
    501.187233627272 0.000248042913844427
    999.999999999999 0.000124447424091407
    1995.26231496888 5.96501255273948e-05
    3981.07170553497 2.96762378671032e-05
    7943.28234724281 1.47254959062134e-05
    };

    \nextgroupplot[
        legend cell align={left},
        legend style={draw opacity=1, text opacity=1},
        log basis x={10},
        log basis y={10},
        tick align=outside,
        tick pos=left,
        % title={volume fraction},
        xlabel={$R$},
        xmin=2.72270130807791, xmax=11614.4861384034,
        xmode=log,
        xtick style={color=black},
        ylabel={$MAE$},
        ymin=1e-05, ymax=0.1,
        ymode=log,
        ytick style={color=black},
        ]
        \addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
        table {%
        3.98107170553497 0.00278365087658989
        7.94328234724281 0.000957331511435361
        15.8489319246111 0.000561726500736429
        31.6227766016838 0.000413916702187005
        63.0957344480193 0.000322213185512109
        125.892541179417 0.000288826488510583
        251.188643150958 0.000300818720689471
        501.187233627272 0.00031735314924054
        999.999999999999 0.00029764158640885
        1995.26231496888 0.000286881834041759
        3981.07170553497 0.000314116782307712
        7943.28234724281 0.000312305223612728
        };
        \addlegendentry{\textit{1 100}}
        % \addplot [semithick, red, dashed, forget plot]
        % table {%
        % 3.98107170553497 0.000309204006743643
        % 7943.28234724281 0.000309204006743643
        % };
        \addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
        table {%
        3.98107170553497 0.000702721070869262
        7.94328234724281 0.00019739465955059
        15.8489319246111 0.000126513573394369
        31.6227766016838 8.29392614143034e-05
        63.0957344480193 6.97199360109725e-05
        125.892541179417 6.47582315487368e-05
        251.188643150958 6.43539373510554e-05
        501.187233627272 6.29379324759464e-05
        999.999999999999 6.24015972214638e-05
        1995.26231496888 5.99382726399669e-05
        3981.07170553497 6.37370739968477e-05
        7943.28234724281 5.98120926190755e-05
        };
        \addlegendentry{\textit{2 100}}
        % \addplot [semithick, blue, dashed, forget plot]
        % table {%
        % 3.98107170553497 6.37687142881662e-05
        % 7943.28234724281 6.37687142881662e-05
        % };
        \addplot [semithick, green!50.1960784313725!black, mark=*, mark size=1, mark options={solid}]
        table {%
        3.98107170553497 0.000442581725591173
        7.94328234724281 0.000178230324748504
        15.8489319246111 0.000108616858337314
        31.6227766016838 6.18830293836925e-05
        63.0957344480193 5.06571553849118e-05
        125.892541179417 5.10307546678442e-05
        251.188643150958 4.74274405239202e-05
        501.187233627272 4.6437373943987e-05
        999.999999999999 4.51381345221251e-05
        1995.26231496888 4.51942485546977e-05
        3981.07170553497 4.68393111163226e-05
        7943.28234724281 4.58664824721873e-05
        };
        \addlegendentry{\textit{3 100}}
        % \addplot [semithick, green!50.1960784313725!black, dashed, forget plot]
        % table {%
        % 3.98107170553497 4.57757246750148e-05
        % 7943.28234724281 4.57757246750148e-05
        % };
        \addplot [semithick, black, mark=x, mark size=2, mark options={solid}]
        table {%
        3.98107170553497 0.0326026230541058
        7.94328234724281 0.0174001423527289
        15.8489319246111 0.00792288951947129
        31.6227766016838 0.00390849801159358
        63.0957344480193 0.00198993235929383
        125.892541179417 0.00097806438062296
        251.188643150958 0.000530440268051693
        501.187233627272 0.000259967893675455
        999.999999999999 0.000129999570211616
        1995.26231496888 6.4931656411432e-05
        3981.07170553497 3.12232624196547e-05
        7943.28234724281 1.6176081155796e-05
        };
        \addlegendentry{linear}
        
        \nextgroupplot[
        legend cell align={left},
        log basis x={10},
        log basis y={10},
        tick align=outside,
        tick pos=left,
        % title={apertures},
        xlabel={$R$},
        xmin=2.72270130807791, xmax=11614.4861384034,
        xmode=log,
        ymin=1e-5, ymax=0.1,
        ymode=log,
        ytick style={color=black},
        yticklabels={,,},]
        \addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
        table {%
        3.98107170553497 0.00977940747460988
        7.94328234724281 0.00316879767628568
        15.8489319246111 0.00174885747962908
        31.6227766016838 0.00147444540479489
        63.0957344480193 0.00134497487927621
        125.892541179417 0.00135103809202039
        251.188643150958 0.0012883748893852
        501.187233627272 0.00117479807359924
        999.999999999999 0.00120358526033204
        1995.26231496888 0.0011267593080845
        3981.07170553497 0.00125691338773354
        7943.28234724281 0.00119907981130862
        };
        
        % \addplot [semithick, red, dashed, forget plot]
        % table {%
        % 3.98107170553497 0.0012284285342959
        % 7943.28234724281 0.0012284285342959
        % };
        \addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
        table {%
        3.98107170553497 0.00245928327599497
        7.94328234724281 0.00105281102669891
        15.8489319246111 0.000595205841132137
        31.6227766016838 0.00042726137533028
        63.0957344480193 0.000350278682759159
        125.892541179417 0.000299527431025828
        251.188643150958 0.000302695223623963
        501.187233627272 0.000265891085232913
        999.999999999999 0.000270384943971691
        1995.26231496888 0.000257698834810175
        3981.07170553497 0.000274164650146871
        7943.28234724281 0.000266046777898681
        };
        
        % \addplot [semithick, blue, dashed, forget plot]
        % table {%
        % 3.98107170553497 0.000275146400007205
        % 7943.28234724281 0.000275146400007205
        % };
        \addplot [semithick, green!50.1960784313725!black, mark=*, mark size=1, mark options={solid}]
        table {%
        3.98107170553497 0.00154427349937933
        7.94328234724281 0.000659868490741272
        15.8489319246111 0.000420488603279792
        31.6227766016838 0.000276095670656674
        63.0957344480193 0.000201356660397118
        125.892541179417 0.000163294150556895
        251.188643150958 0.000167407407708193
        501.187233627272 0.00014472307343649
        999.999999999999 0.000146000489830386
        1995.26231496888 0.00014209964131611
        3981.07170553497 0.000148478389634042
        7943.28234724281 0.000139735804889649
        };
        
        % \addplot [semithick, green!50.1960784313725!black, dashed, forget plot]
        % table {%
        % 3.98107170553497 0.000153724779915228
        % 7943.28234724281 0.000153724779915228
        % };
        \addplot [semithick, black, mark=x, mark size=2, mark options={solid}]
        table {%
        3.98107170553497 0.0343069422982373
        7.94328234724281 0.0159339706545853
        15.8489319246111 0.0076879955053969
        31.6227766016838 0.00387213679675348
        63.0957344480193 0.00198230610110986
        125.892541179417 0.000947276788387061
        251.188643150958 0.000498814517850588
        501.187233627272 0.000248042913844427
        999.999999999999 0.000124447424091407
        1995.26231496888 5.96501255273948e-05
        3981.07170553497 2.96762378671032e-05
        7943.28234724281 1.47254959062134e-05
        };
        
    \end{groupplot}
    
    \end{tikzpicture}
    

==> images/dnn_variation_symmetries.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
    
    \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 1cm}, width=5cm, height=4cm, scale only axis]
        \nextgroupplot[
            legend cell align={left},
            legend style={draw opacity=1, text opacity=1, nodes={scale=0.9}},
            log basis x={10},
            log basis y={10},
            tick align=outside,
            tick pos=left,
            title={volume fraction},
            xlabel={$R$},
            xmin=2.72270130807791, xmax=11614.4861384034,
            xmode=log,
            xtick style={color=black},
            ylabel={$MAE$},
            ymin=1e-05, ymax=0.1,
            ymode=log,
            ytick style={color=black}    ]  
    \addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.00216056164053093
    7.94328234724281 0.000864217816180188
    15.8489319246111 0.000548840654360135
    31.6227766016838 0.000427755848083085
    63.0957344480193 0.000371121517743177
    125.892541179417 0.000354104537445238
    251.188643150958 0.000337710891050293
    501.187233627272 0.000340852140699119
    999.999999999999 0.000342156133568687
    1995.26231496888 0.000347243519446305
    3981.07170553497 0.000345909657327696
    7943.28234724281 0.000344079696030229
    };
    \addlegendentry{0}
    \addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.00186432562465115
    7.94328234724281 0.000658155019196056
    15.8489319246111 0.000411541348937333
    31.6227766016838 0.000320494320556873
    63.0957344480193 0.000273938502966934
    125.892541179417 0.000264304106115585
    251.188643150958 0.00025656374850004
    501.187233627272 0.000258624032746791
    999.999999999999 0.000259533789779451
    1995.26231496888 0.000260324664755402
    3981.07170553497 0.000258124902435988
    7943.28234724281 0.000259698729458739
    };
    \addlegendentry{2}
    \addplot [semithick, green!50.1960784313725!black, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.00163804140774317
    7.94328234724281 0.000524115000112661
    15.8489319246111 0.000329109705474677
    31.6227766016838 0.000242601884161436
    63.0957344480193 0.000215529582764025
    125.892541179417 0.000204533307629621
    251.188643150958 0.000200774317836168
    501.187233627272 0.000199001896797897
    999.999999999999 0.000200181071479116
    1995.26231496888 0.000203725686641767
    3981.07170553497 0.000203835351180245
    7943.28234724281 0.000200154433069857
    };
    \addlegendentry{4}
    \addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.00153436741987822
    7.94328234724281 0.000450982609189652
    15.8489319246111 0.000271620730758837
    31.6227766016838 0.000194136223689856
    63.0957344480193 0.000174035667988569
    125.892541179417 0.000170901294279878
    251.188643150958 0.000164756063442691
    501.187233627272 0.000164768503286403
    999.999999999999 0.000164862601365055
    1995.26231496888 0.000168421337695184
    3981.07170553497 0.000167957864830881
    7943.28234724281 0.0001646572034656
    };
    \addlegendentry{8}
    \addplot [semithick, black, mark=x, mark size=2, mark options={solid}]
    table {%
    3.98107170553497 0.0333463259006919
    7.94328234724281 0.0169472164652127
    15.8489319246111 0.0076863736641285
    31.6227766016838 0.00403074920292307
    63.0957344480193 0.00196799912121385
    125.892541179417 0.00102099085088734
    251.188643150958 0.000516046381622794
    501.187233627272 0.000256012754532068
    999.999999999999 0.000126727544951096
    1995.26231496888 6.41316410488598e-05
    3981.07170553497 3.08498914643931e-05
    7943.28234724281 1.59317106938867e-05
    };
    \addlegendentry{linear}
    
    \nextgroupplot[
        legend cell align={left},
        log basis x={10},
        log basis y={10},
        tick align=outside,
        tick pos=left,
        title={apertures},
        xlabel={$R$},
        xmin=2.72270130807791, xmax=11614.4861384034,
        xmode=log,
        ymin=1e-05, ymax=0.1,
        ymode=log,
        ytick style={color=black},
        yticklabels={,,},]  ]
    \addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.00785579654364242
    7.94328234724281 0.00341071343602436
    15.8489319246111 0.00219690581485414
    31.6227766016838 0.00177802121762071
    63.0957344480193 0.00151123864313074
    125.892541179417 0.00147226392827916
    251.188643150958 0.00138520106534903
    501.187233627272 0.00136284083169003
    999.999999999999 0.00139703049467902
    1995.26231496888 0.00139576004488304
    3981.07170553497 0.00141042518110695
    7943.28234724281 0.00139161432939061
    };
    \addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.00654234036085304
    7.94328234724281 0.00256442908600829
    15.8489319246111 0.00164147539796665
    31.6227766016838 0.00130596481917929
    63.0957344480193 0.00111405517098208
    125.892541179417 0.0010561864900074
    251.188643150958 0.00101354110865341
    501.187233627272 0.000991754824334424
    999.999999999999 0.0010151823447132
    1995.26231496888 0.00101281211187383
    3981.07170553497 0.00104945627182935
    7943.28234724281 0.00102386677771284
    };
    \addplot [semithick, green!50.1960784313725!black, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.0057249924094694
    7.94328234724281 0.00206453570369139
    15.8489319246111 0.00130887204830505
    31.6227766016838 0.000980136069422082
    63.0957344480193 0.000827696596136489
    125.892541179417 0.000772310887287571
    251.188643150958 0.00074188219441617
    501.187233627272 0.000722454863987609
    999.999999999999 0.000759780807197398
    1995.26231496888 0.000753389486688219
    3981.07170553497 0.000777906366493836
    7943.28234724281 0.000765052881609097
    };
    \addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
    table {%
    3.98107170553497 0.00527920398665995
    7.94328234724281 0.00184589410686227
    15.8489319246111 0.00106438431715321
    31.6227766016838 0.000771759988772405
    63.0957344480193 0.000641264291030961
    125.892541179417 0.000600104173004235
    251.188643150958 0.00058658087320099
    501.187233627272 0.000550690151346756
    999.999999999999 0.000583644514971861
    1995.26231496888 0.000587405934214967
    3981.07170553497 0.000609907205944572
    7943.28234724281 0.000590379781922392
    };
    \addplot [semithick, black, mark=x, mark size=2, mark options={solid}]
    table {%
    3.98107170553497 0.0344950657056197
    7.94328234724281 0.0157957212202473
    15.8489319246111 0.00754406077190478
    31.6227766016838 0.00399895891302192
    63.0957344480193 0.00185839938359031
    125.892541179417 0.00095064876331666
    251.188643150958 0.000483206520569169
    501.187233627272 0.000237472234543528
    999.999999999999 0.0001195798216627
    1995.26231496888 6.0249815149818e-05
    3981.07170553497 2.99032014861816e-05
    7943.28234724281 1.50002865937656e-05
    };
    \end{groupplot}
    
    \end{tikzpicture}
    

==> images/ellipse.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ellipse.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{141.73228346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.05,0){\includegraphics[width=\unitlength,page=1]{images/ellipse.pdf}}%
    \put(0.08738133,0.10527811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2.13\end{tabular}}}}%
    \put(0.28231804,0.10527811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.19\end{tabular}}}}%
    \put(0.47725475,0.10527811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.23\end{tabular}}}}%
    \put(0.67536426,0.10527811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.75\end{tabular}}}}%
    \put(0.87030097,0.10527811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.73\end{tabular}}}}%
    \put(0.08738133,0.30021482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.65\end{tabular}}}}%
    \put(0.28231804,0.30021482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.38\end{tabular}}}}%
    \put(0.47725475,0.30021482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.38\end{tabular}}}}%
    \put(0.67536426,0.30021482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.62\end{tabular}}}}%
    \put(0.87030097,0.30021482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.61\end{tabular}}}}%
    \put(0.08738133,0.49515153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.99\end{tabular}}}}%
    \put(0.28231804,0.49515153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.25\end{tabular}}}}%
    \put(0.47725475,0.49515153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.30\end{tabular}}}}%
    \put(0.67536426,0.49515153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.68\end{tabular}}}}%
    \put(0.87030097,0.49515153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.67\end{tabular}}}}%
    \put(0.08738133,0.69008824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.18\end{tabular}}}}%
    \put(0.28231804,0.69008824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.41\end{tabular}}}}%
    \put(0.48042755,0.69008824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.14\end{tabular}}}}%
    \put(0.67536426,0.69008824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.99\end{tabular}}}}%
    \put(0.87030097,0.69008824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.91\end{tabular}}}}%
    \put(0.09055413,0.88502495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.74\end{tabular}}}}%
    \put(0.28549084,0.88502495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.58\end{tabular}}}}%
    \put(0.48042755,0.88502495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.90\end{tabular}}}}%
    \put(0.67536426,0.88502495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.55\end{tabular}}}}%
    \put(0.87030097,0.88502495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.35\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/histogram.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=0.5cm}, width=4.5cm, height=4cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={circles},
x grid style={white!69.0196078431373!black},
xlabel={volume fraction},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={number of samples},
ymin=0, ymax=287.7,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-1.73472347597681e-18,0) rectangle (axis cs:0.024390243902439,232);
\draw[draw=none,fill=color0] (axis cs:0.024390243902439,0) rectangle (axis cs:0.0487804878048781,248);
\draw[draw=none,fill=color0] (axis cs:0.0487804878048781,0) rectangle (axis cs:0.0731707317073171,269);
\draw[draw=none,fill=color0] (axis cs:0.0731707317073171,0) rectangle (axis cs:0.0975609756097561,246);
\draw[draw=none,fill=color0] (axis cs:0.0975609756097561,0) rectangle (axis cs:0.121951219512195,245);
\draw[draw=none,fill=color0] (axis cs:0.121951219512195,0) rectangle (axis cs:0.146341463414634,224);
\draw[draw=none,fill=color0] (axis cs:0.146341463414634,0) rectangle (axis cs:0.170731707317073,250);
\draw[draw=none,fill=color0] (axis cs:0.170731707317073,0) rectangle (axis cs:0.195121951219512,247);
\draw[draw=none,fill=color0] (axis cs:0.195121951219512,0) rectangle (axis cs:0.219512195121951,222);
\draw[draw=none,fill=color0] (axis cs:0.219512195121951,0) rectangle (axis cs:0.24390243902439,235);
\draw[draw=none,fill=color0] (axis cs:0.24390243902439,0) rectangle (axis cs:0.268292682926829,245);
\draw[draw=none,fill=color0] (axis cs:0.268292682926829,0) rectangle (axis cs:0.292682926829268,263);
\draw[draw=none,fill=color0] (axis cs:0.292682926829268,0) rectangle (axis cs:0.317073170731707,224);
\draw[draw=none,fill=color0] (axis cs:0.317073170731707,0) rectangle (axis cs:0.341463414634146,234);
\draw[draw=none,fill=color0] (axis cs:0.341463414634146,0) rectangle (axis cs:0.365853658536585,217);
\draw[draw=none,fill=color0] (axis cs:0.365853658536585,0) rectangle (axis cs:0.390243902439024,224);
\draw[draw=none,fill=color0] (axis cs:0.390243902439024,0) rectangle (axis cs:0.414634146341463,231);
\draw[draw=none,fill=color0] (axis cs:0.414634146341464,0) rectangle (axis cs:0.439024390243902,247);
\draw[draw=none,fill=color0] (axis cs:0.439024390243902,0) rectangle (axis cs:0.463414634146341,241);
\draw[draw=none,fill=color0] (axis cs:0.463414634146341,0) rectangle (axis cs:0.48780487804878,266);
\draw[draw=none,fill=color0] (axis cs:0.48780487804878,0) rectangle (axis cs:0.51219512195122,229);
\draw[draw=none,fill=color0] (axis cs:0.51219512195122,0) rectangle (axis cs:0.536585365853659,247);
\draw[draw=none,fill=color0] (axis cs:0.536585365853659,0) rectangle (axis cs:0.560975609756098,260);
\draw[draw=none,fill=color0] (axis cs:0.560975609756098,0) rectangle (axis cs:0.585365853658537,243);
\draw[draw=none,fill=color0] (axis cs:0.585365853658537,0) rectangle (axis cs:0.609756097560976,245);
\draw[draw=none,fill=color0] (axis cs:0.609756097560976,0) rectangle (axis cs:0.634146341463415,226);
\draw[draw=none,fill=color0] (axis cs:0.634146341463415,0) rectangle (axis cs:0.658536585365854,249);
\draw[draw=none,fill=color0] (axis cs:0.658536585365854,0) rectangle (axis cs:0.682926829268293,246);
\draw[draw=none,fill=color0] (axis cs:0.682926829268293,0) rectangle (axis cs:0.707317073170732,239);
\draw[draw=none,fill=color0] (axis cs:0.707317073170732,0) rectangle (axis cs:0.731707317073171,243);
\draw[draw=none,fill=color0] (axis cs:0.731707317073171,0) rectangle (axis cs:0.75609756097561,242);
\draw[draw=none,fill=color0] (axis cs:0.75609756097561,0) rectangle (axis cs:0.780487804878049,229);
\draw[draw=none,fill=color0] (axis cs:0.780487804878049,0) rectangle (axis cs:0.804878048780488,274);
\draw[draw=none,fill=color0] (axis cs:0.804878048780488,0) rectangle (axis cs:0.829268292682927,265);
\draw[draw=none,fill=color0] (axis cs:0.829268292682927,0) rectangle (axis cs:0.853658536585366,252);
\draw[draw=none,fill=color0] (axis cs:0.853658536585366,0) rectangle (axis cs:0.878048780487805,247);
\draw[draw=none,fill=color0] (axis cs:0.878048780487805,0) rectangle (axis cs:0.902439024390244,251);
\draw[draw=none,fill=color0] (axis cs:0.902439024390244,0) rectangle (axis cs:0.926829268292683,238);
\draw[draw=none,fill=color0] (axis cs:0.926829268292683,0) rectangle (axis cs:0.951219512195122,242);
\draw[draw=none,fill=color0] (axis cs:0.951219512195122,0) rectangle (axis cs:0.975609756097561,265);
\draw[draw=none,fill=color0] (axis cs:0.975609756097561,0) rectangle (axis cs:1,258);

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={ellipses},
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=296.1,
xlabel={volume fraction},
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=color0] (axis cs:-1.73472347597681e-18,0) rectangle (axis cs:0.024390243902439,225);
\draw[draw=none,fill=color0] (axis cs:0.024390243902439,0) rectangle (axis cs:0.0487804878048781,261);
\draw[draw=none,fill=color0] (axis cs:0.0487804878048781,0) rectangle (axis cs:0.0731707317073171,211);
\draw[draw=none,fill=color0] (axis cs:0.0731707317073171,0) rectangle (axis cs:0.0975609756097561,230);
\draw[draw=none,fill=color0] (axis cs:0.0975609756097561,0) rectangle (axis cs:0.121951219512195,257);
\draw[draw=none,fill=color0] (axis cs:0.121951219512195,0) rectangle (axis cs:0.146341463414634,251);
\draw[draw=none,fill=color0] (axis cs:0.146341463414634,0) rectangle (axis cs:0.170731707317073,270);
\draw[draw=none,fill=color0] (axis cs:0.170731707317073,0) rectangle (axis cs:0.195121951219512,238);
\draw[draw=none,fill=color0] (axis cs:0.195121951219512,0) rectangle (axis cs:0.219512195121951,246);
\draw[draw=none,fill=color0] (axis cs:0.219512195121951,0) rectangle (axis cs:0.24390243902439,240);
\draw[draw=none,fill=color0] (axis cs:0.24390243902439,0) rectangle (axis cs:0.268292682926829,226);
\draw[draw=none,fill=color0] (axis cs:0.268292682926829,0) rectangle (axis cs:0.292682926829268,254);
\draw[draw=none,fill=color0] (axis cs:0.292682926829268,0) rectangle (axis cs:0.317073170731707,240);
\draw[draw=none,fill=color0] (axis cs:0.317073170731707,0) rectangle (axis cs:0.341463414634146,223);
\draw[draw=none,fill=color0] (axis cs:0.341463414634146,0) rectangle (axis cs:0.365853658536585,265);
\draw[draw=none,fill=color0] (axis cs:0.365853658536585,0) rectangle (axis cs:0.390243902439024,230);
\draw[draw=none,fill=color0] (axis cs:0.390243902439024,0) rectangle (axis cs:0.414634146341463,206);
\draw[draw=none,fill=color0] (axis cs:0.414634146341464,0) rectangle (axis cs:0.439024390243902,259);
\draw[draw=none,fill=color0] (axis cs:0.439024390243902,0) rectangle (axis cs:0.463414634146341,254);
\draw[draw=none,fill=color0] (axis cs:0.463414634146341,0) rectangle (axis cs:0.48780487804878,253);
\draw[draw=none,fill=color0] (axis cs:0.48780487804878,0) rectangle (axis cs:0.51219512195122,282);
\draw[draw=none,fill=color0] (axis cs:0.51219512195122,0) rectangle (axis cs:0.536585365853659,254);
\draw[draw=none,fill=color0] (axis cs:0.536585365853659,0) rectangle (axis cs:0.560975609756098,265);
\draw[draw=none,fill=color0] (axis cs:0.560975609756098,0) rectangle (axis cs:0.585365853658537,235);
\draw[draw=none,fill=color0] (axis cs:0.585365853658537,0) rectangle (axis cs:0.609756097560976,233);
\draw[draw=none,fill=color0] (axis cs:0.609756097560976,0) rectangle (axis cs:0.634146341463415,236);
\draw[draw=none,fill=color0] (axis cs:0.634146341463415,0) rectangle (axis cs:0.658536585365854,267);
\draw[draw=none,fill=color0] (axis cs:0.658536585365854,0) rectangle (axis cs:0.682926829268293,267);
\draw[draw=none,fill=color0] (axis cs:0.682926829268293,0) rectangle (axis cs:0.707317073170732,246);
\draw[draw=none,fill=color0] (axis cs:0.707317073170732,0) rectangle (axis cs:0.731707317073171,241);
\draw[draw=none,fill=color0] (axis cs:0.731707317073171,0) rectangle (axis cs:0.75609756097561,255);
\draw[draw=none,fill=color0] (axis cs:0.75609756097561,0) rectangle (axis cs:0.780487804878049,232);
\draw[draw=none,fill=color0] (axis cs:0.780487804878049,0) rectangle (axis cs:0.804878048780488,252);
\draw[draw=none,fill=color0] (axis cs:0.804878048780488,0) rectangle (axis cs:0.829268292682927,246);
\draw[draw=none,fill=color0] (axis cs:0.829268292682927,0) rectangle (axis cs:0.853658536585366,241);
\draw[draw=none,fill=color0] (axis cs:0.853658536585366,0) rectangle (axis cs:0.878048780487805,232);
\draw[draw=none,fill=color0] (axis cs:0.878048780487805,0) rectangle (axis cs:0.902439024390244,214);
\draw[draw=none,fill=color0] (axis cs:0.902439024390244,0) rectangle (axis cs:0.926829268292683,254);
\draw[draw=none,fill=color0] (axis cs:0.926829268292683,0) rectangle (axis cs:0.951219512195122,236);
\draw[draw=none,fill=color0] (axis cs:0.951219512195122,0) rectangle (axis cs:0.975609756097561,241);
\draw[draw=none,fill=color0] (axis cs:0.975609756097561,0) rectangle (axis cs:1,232);

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
xlabel={volume fraction},
title={lines},
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=289.8,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=color0] (axis cs:-1.73472347597681e-18,0) rectangle (axis cs:0.024390243902439,255);
\draw[draw=none,fill=color0] (axis cs:0.024390243902439,0) rectangle (axis cs:0.0487804878048781,242);
\draw[draw=none,fill=color0] (axis cs:0.0487804878048781,0) rectangle (axis cs:0.0731707317073171,242);
\draw[draw=none,fill=color0] (axis cs:0.0731707317073171,0) rectangle (axis cs:0.0975609756097561,238);
\draw[draw=none,fill=color0] (axis cs:0.0975609756097561,0) rectangle (axis cs:0.121951219512195,224);
\draw[draw=none,fill=color0] (axis cs:0.121951219512195,0) rectangle (axis cs:0.146341463414634,263);
\draw[draw=none,fill=color0] (axis cs:0.146341463414634,0) rectangle (axis cs:0.170731707317073,231);
\draw[draw=none,fill=color0] (axis cs:0.170731707317073,0) rectangle (axis cs:0.195121951219512,242);
\draw[draw=none,fill=color0] (axis cs:0.195121951219512,0) rectangle (axis cs:0.219512195121951,229);
\draw[draw=none,fill=color0] (axis cs:0.219512195121951,0) rectangle (axis cs:0.24390243902439,276);
\draw[draw=none,fill=color0] (axis cs:0.24390243902439,0) rectangle (axis cs:0.268292682926829,228);
\draw[draw=none,fill=color0] (axis cs:0.268292682926829,0) rectangle (axis cs:0.292682926829268,258);
\draw[draw=none,fill=color0] (axis cs:0.292682926829268,0) rectangle (axis cs:0.317073170731707,238);
\draw[draw=none,fill=color0] (axis cs:0.317073170731707,0) rectangle (axis cs:0.341463414634146,224);
\draw[draw=none,fill=color0] (axis cs:0.341463414634146,0) rectangle (axis cs:0.365853658536585,256);
\draw[draw=none,fill=color0] (axis cs:0.365853658536585,0) rectangle (axis cs:0.390243902439024,269);
\draw[draw=none,fill=color0] (axis cs:0.390243902439024,0) rectangle (axis cs:0.414634146341463,234);
\draw[draw=none,fill=color0] (axis cs:0.414634146341464,0) rectangle (axis cs:0.439024390243902,232);
\draw[draw=none,fill=color0] (axis cs:0.439024390243902,0) rectangle (axis cs:0.463414634146341,238);
\draw[draw=none,fill=color0] (axis cs:0.463414634146341,0) rectangle (axis cs:0.48780487804878,256);
\draw[draw=none,fill=color0] (axis cs:0.48780487804878,0) rectangle (axis cs:0.51219512195122,235);
\draw[draw=none,fill=color0] (axis cs:0.51219512195122,0) rectangle (axis cs:0.536585365853659,248);
\draw[draw=none,fill=color0] (axis cs:0.536585365853659,0) rectangle (axis cs:0.560975609756098,231);
\draw[draw=none,fill=color0] (axis cs:0.560975609756098,0) rectangle (axis cs:0.585365853658537,252);
\draw[draw=none,fill=color0] (axis cs:0.585365853658537,0) rectangle (axis cs:0.609756097560976,222);
\draw[draw=none,fill=color0] (axis cs:0.609756097560976,0) rectangle (axis cs:0.634146341463415,268);
\draw[draw=none,fill=color0] (axis cs:0.634146341463415,0) rectangle (axis cs:0.658536585365854,242);
\draw[draw=none,fill=color0] (axis cs:0.658536585365854,0) rectangle (axis cs:0.682926829268293,232);
\draw[draw=none,fill=color0] (axis cs:0.682926829268293,0) rectangle (axis cs:0.707317073170732,264);
\draw[draw=none,fill=color0] (axis cs:0.707317073170732,0) rectangle (axis cs:0.731707317073171,268);
\draw[draw=none,fill=color0] (axis cs:0.731707317073171,0) rectangle (axis cs:0.75609756097561,242);
\draw[draw=none,fill=color0] (axis cs:0.75609756097561,0) rectangle (axis cs:0.780487804878049,239);
\draw[draw=none,fill=color0] (axis cs:0.780487804878049,0) rectangle (axis cs:0.804878048780488,223);
\draw[draw=none,fill=color0] (axis cs:0.804878048780488,0) rectangle (axis cs:0.829268292682927,254);
\draw[draw=none,fill=color0] (axis cs:0.829268292682927,0) rectangle (axis cs:0.853658536585366,268);
\draw[draw=none,fill=color0] (axis cs:0.853658536585366,0) rectangle (axis cs:0.878048780487805,222);
\draw[draw=none,fill=color0] (axis cs:0.878048780487805,0) rectangle (axis cs:0.902439024390244,236);
\draw[draw=none,fill=color0] (axis cs:0.902439024390244,0) rectangle (axis cs:0.926829268292683,234);
\draw[draw=none,fill=color0] (axis cs:0.926829268292683,0) rectangle (axis cs:0.951219512195122,267);
\draw[draw=none,fill=color0] (axis cs:0.951219512195122,0) rectangle (axis cs:0.975609756097561,244);
\draw[draw=none,fill=color0] (axis cs:0.975609756097561,0) rectangle (axis cs:1,234);

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={stars},
xlabel={volume fraction},
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=324.45,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=color0] (axis cs:-1.73472347597681e-18,0) rectangle (axis cs:0.024390243902439,275);
\draw[draw=none,fill=color0] (axis cs:0.024390243902439,0) rectangle (axis cs:0.0487804878048781,249);
\draw[draw=none,fill=color0] (axis cs:0.0487804878048781,0) rectangle (axis cs:0.0731707317073171,254);
\draw[draw=none,fill=color0] (axis cs:0.0731707317073171,0) rectangle (axis cs:0.0975609756097561,309);
\draw[draw=none,fill=color0] (axis cs:0.0975609756097561,0) rectangle (axis cs:0.121951219512195,260);
\draw[draw=none,fill=color0] (axis cs:0.121951219512195,0) rectangle (axis cs:0.146341463414634,264);
\draw[draw=none,fill=color0] (axis cs:0.146341463414634,0) rectangle (axis cs:0.170731707317073,257);
\draw[draw=none,fill=color0] (axis cs:0.170731707317073,0) rectangle (axis cs:0.195121951219512,234);
\draw[draw=none,fill=color0] (axis cs:0.195121951219512,0) rectangle (axis cs:0.219512195121951,237);
\draw[draw=none,fill=color0] (axis cs:0.219512195121951,0) rectangle (axis cs:0.24390243902439,216);
\draw[draw=none,fill=color0] (axis cs:0.24390243902439,0) rectangle (axis cs:0.268292682926829,235);
\draw[draw=none,fill=color0] (axis cs:0.268292682926829,0) rectangle (axis cs:0.292682926829268,248);
\draw[draw=none,fill=color0] (axis cs:0.292682926829268,0) rectangle (axis cs:0.317073170731707,246);
\draw[draw=none,fill=color0] (axis cs:0.317073170731707,0) rectangle (axis cs:0.341463414634146,245);
\draw[draw=none,fill=color0] (axis cs:0.341463414634146,0) rectangle (axis cs:0.365853658536585,259);
\draw[draw=none,fill=color0] (axis cs:0.365853658536585,0) rectangle (axis cs:0.390243902439024,221);
\draw[draw=none,fill=color0] (axis cs:0.390243902439024,0) rectangle (axis cs:0.414634146341463,224);
\draw[draw=none,fill=color0] (axis cs:0.414634146341464,0) rectangle (axis cs:0.439024390243902,207);
\draw[draw=none,fill=color0] (axis cs:0.439024390243902,0) rectangle (axis cs:0.463414634146341,242);
\draw[draw=none,fill=color0] (axis cs:0.463414634146341,0) rectangle (axis cs:0.48780487804878,265);
\draw[draw=none,fill=color0] (axis cs:0.48780487804878,0) rectangle (axis cs:0.51219512195122,224);
\draw[draw=none,fill=color0] (axis cs:0.51219512195122,0) rectangle (axis cs:0.536585365853659,221);
\draw[draw=none,fill=color0] (axis cs:0.536585365853659,0) rectangle (axis cs:0.560975609756098,228);
\draw[draw=none,fill=color0] (axis cs:0.560975609756098,0) rectangle (axis cs:0.585365853658537,258);
\draw[draw=none,fill=color0] (axis cs:0.585365853658537,0) rectangle (axis cs:0.609756097560976,247);
\draw[draw=none,fill=color0] (axis cs:0.609756097560976,0) rectangle (axis cs:0.634146341463415,238);
\draw[draw=none,fill=color0] (axis cs:0.634146341463415,0) rectangle (axis cs:0.658536585365854,266);
\draw[draw=none,fill=color0] (axis cs:0.658536585365854,0) rectangle (axis cs:0.682926829268293,238);
\draw[draw=none,fill=color0] (axis cs:0.682926829268293,0) rectangle (axis cs:0.707317073170732,239);
\draw[draw=none,fill=color0] (axis cs:0.707317073170732,0) rectangle (axis cs:0.731707317073171,248);
\draw[draw=none,fill=color0] (axis cs:0.731707317073171,0) rectangle (axis cs:0.75609756097561,247);
\draw[draw=none,fill=color0] (axis cs:0.75609756097561,0) rectangle (axis cs:0.780487804878049,248);
\draw[draw=none,fill=color0] (axis cs:0.780487804878049,0) rectangle (axis cs:0.804878048780488,248);
\draw[draw=none,fill=color0] (axis cs:0.804878048780488,0) rectangle (axis cs:0.829268292682927,257);
\draw[draw=none,fill=color0] (axis cs:0.829268292682927,0) rectangle (axis cs:0.853658536585366,223);
\draw[draw=none,fill=color0] (axis cs:0.853658536585366,0) rectangle (axis cs:0.878048780487805,232);
\draw[draw=none,fill=color0] (axis cs:0.878048780487805,0) rectangle (axis cs:0.902439024390244,207);
\draw[draw=none,fill=color0] (axis cs:0.902439024390244,0) rectangle (axis cs:0.926829268292683,249);
\draw[draw=none,fill=color0] (axis cs:0.926829268292683,0) rectangle (axis cs:0.951219512195122,227);
\draw[draw=none,fill=color0] (axis cs:0.951219512195122,0) rectangle (axis cs:0.975609756097561,227);
\draw[draw=none,fill=color0] (axis cs:0.975609756097561,0) rectangle (axis cs:1,281);
\end{groupplot}

\end{tikzpicture}


==> images/line.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'line.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{141.73228346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.05,0){\includegraphics[width=\unitlength,page=1]{images/line.pdf}}%
    \put(0.09055413,0.10527811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.88\end{tabular}}}}%
    \put(0.28549084,0.10527811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.33\end{tabular}}}}%
    \put(0.48042755,0.10527811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.78\end{tabular}}}}%
    \put(0.67536426,0.10527811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.22\end{tabular}}}}%
    \put(0.87030097,0.10527811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.67\end{tabular}}}}%
    \put(0.09055413,0.30021482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.05\end{tabular}}}}%
    \put(0.28549084,0.30021482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.50\end{tabular}}}}%
    \put(0.48042755,0.30021482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.94\end{tabular}}}}%
    \put(0.67536426,0.30021482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.39\end{tabular}}}}%
    \put(0.86712816,0.30021482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.17\end{tabular}}}}%
    \put(0.09055413,0.49515153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.22\end{tabular}}}}%
    \put(0.28549084,0.49515153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.67\end{tabular}}}}%
    \put(0.48042755,0.49515153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.11\end{tabular}}}}%
    \put(0.67219146,0.49515153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.44\end{tabular}}}}%
    \put(0.86712816,0.49515153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.00\end{tabular}}}}%
    \put(0.09055413,0.69008824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.39\end{tabular}}}}%
    \put(0.28231804,0.69008824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.17\end{tabular}}}}%
    \put(0.47725475,0.69008824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.72\end{tabular}}}}%
    \put(0.67219146,0.69008824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.28\end{tabular}}}}%
    \put(0.86712816,0.69008824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.83\end{tabular}}}}%
    \put(0.08738133,0.88502495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.44\end{tabular}}}}%
    \put(0.28231804,0.88502495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.00\end{tabular}}}}%
    \put(0.47725475,0.88502495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.55\end{tabular}}}}%
    \put(0.67219146,0.88502495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2.11\end{tabular}}}}%
    \put(0.86712816,0.88502495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2.66\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/mlp.tex <==
\begin{tikzpicture}
    \tikzstyle{input}=[circle,radius=5cm,draw=black!50,fill=black!20,thick,inner sep=1.5mm]
    \tikzstyle{hidden}=[circle,draw=blue!70,fill=blue!30,thick,inner sep=1.5mm]
    \tikzstyle{output}=[circle,draw=green!70,fill=green!30,thick,inner sep=1.5mm]

    \coordinate (NULL) at (0,0);
    \coordinate (A) at ($(NULL) + (4.0,2.0)$);

    \coordinate (C) at ($(NULL) + (5.0,2.5)$);
    \coordinate (D) at ($(NULL) + (6.0,2.5)$);
    \coordinate (E) at ($(NULL) + (7.2,0.7)$);

    \node[inner sep=0cm] (B) at (NULL) {\includegraphics[scale=0.2]{images/ellipse_ml.pdf}};

    \draw[->,line width=1pt] (B.east) -- (3.7,0.0) node[above, midway] {flatten}; 

    \node[input] (I1) at (A) {};
    \node[input] (I2) [below of=I1, node distance=5mm] {};
    \node[input] (I3) [below of=I2, node distance=5mm] {};
    \node[input] (I4) [below of=I3, node distance=5mm] {};
    \node[input] (I5) [below of=I4, node distance=5mm] {};
    \node[input] (I6) [below of=I5, node distance=5mm] {};
    \node[input] (I7) [below of=I6, node distance=5mm] {};
    \node[input] (I8) [below of=I7, node distance=5mm] {};
    \node[input] (I9) [below of=I8, node distance=5mm] {};

    \node[hidden] (H11) at (C) {};
    \node[hidden] (H12) [below of=H11, node distance=5mm] {};
    \node[hidden] (H13) [below of=H12, node distance=5mm] {};
    \node[hidden] (H14) [below of=H13, node distance=5mm] {};
    \node[hidden] (H15) [below of=H14, node distance=5mm] {};
    \node[hidden] (H16) [below of=H15, node distance=5mm] {};
    \node[hidden] (H17) [below of=H16, node distance=25mm] {};
    \draw[blue!70, thick, shorten <= 0.25cm, shorten >= 0.25cm] (H16) -- (H17);

    \node[hidden] (H21) at (D) {};
    \node[hidden] (H22) [below of=H21, node distance=5mm] {};
    \node[hidden] (H23) [below of=H22, node distance=5mm] {};
    \node[hidden] (H24) [below of=H23, node distance=5mm] {};
    \node[hidden] (H25) [below of=H24, node distance=5mm] {};
    \node[hidden] (H26) [below of=H25, node distance=5mm] {};
    \node[hidden] (H27) [below of=H26, node distance=25mm] {};
    \draw[blue!70, thick, shorten <= 0.25cm, shorten >= 0.25cm] (H26) -- (H27);

    \node[output] (O1) at (E) {};
    \node[output] (O2) [below of=O1, node distance=5mm] {};
    \node[output] (O3) [below of=O2, node distance=5mm] {};
    \node[output] (O4) [below of=O3, node distance=5mm] {};

    \draw[decorate,decoration={brace, amplitude=1mm}, blue!70, thick] ([yshift=1mm]H11.north) -- ([yshift=1mm]H21.north) node [yshift=0.5mm,above,midway,blue!70] {$N_{h1}$};
    \draw[decorate,decoration={brace, amplitude=1mm}, blue!70, thick] ([xshift=1mm]H21.east) -- ([xshift=1mm]H27.east) node [xshift=0.5mm, above,midway,blue!70,rotate=-90] {$N_{h2}$};

    % Connections Input
    % \draw[black!50] (I1.east) -- (H11.west);
    % \draw[black!50] (I1.east) -- (H12.west);
    % \draw[black!50] (I1.east) -- (H13.west);
    % \draw[black!50] (I1.east) -- (H14.west);
    % \draw[black!50] (I1.east) -- (H15.west);
    % \draw[black!50] (I1.east) -- (H16.west);
    % \draw[black!50] (I1.east) -- (H17.west);

    % \draw[black!50] (I2.east) -- (H11.west);
    % \draw[black!50] (I2.east) -- (H12.west);
    % \draw[black!50] (I2.east) -- (H13.west);
    % \draw[black!50] (I2.east) -- (H14.west);
    % \draw[black!50] (I2.east) -- (H15.west);
    % \draw[black!50] (I2.east) -- (H16.west);
    % \draw[black!50] (I2.east) -- (H17.west);

    % \draw[black!50] (I3.east) -- (H11.west);
    % \draw[black!50] (I3.east) -- (H12.west);
    % \draw[black!50] (I3.east) -- (H13.west);
    % \draw[black!50] (I3.east) -- (H14.west);
    % \draw[black!50] (I3.east) -- (H15.west);
    % \draw[black!50] (I3.east) -- (H16.west);
    % \draw[black!50] (I3.east) -- (H17.west);

    % \draw[black!50] (I4.east) -- (H11.west);
    % \draw[black!50] (I4.east) -- (H12.west);
    % \draw[black!50] (I4.east) -- (H13.west);
    % \draw[black!50] (I4.east) -- (H14.west);
    % \draw[black!50] (I4.east) -- (H15.west);
    % \draw[black!50] (I4.east) -- (H16.west);
    % \draw[black!50] (I4.east) -- (H17.west);

    \draw[black!50] (I5.east) -- (H11.west);
    \draw[black!50] (I5.east) -- (H12.west);
    \draw[black!50] (I5.east) -- (H13.west);
    \draw[black!50] (I5.east) -- (H14.west);
    \draw[black!50] (I5.east) -- (H15.west);
    \draw[black!50] (I5.east) -- (H16.west);
    \draw[black!50] (I5.east) -- (H17.west);

    % \draw[black!50] (I6.east) -- (H11.west);
    % \draw[black!50] (I6.east) -- (H12.west);
    % \draw[black!50] (I6.east) -- (H13.west);
    % \draw[black!50] (I6.east) -- (H14.west);
    % \draw[black!50] (I6.east) -- (H15.west);
    % \draw[black!50] (I6.east) -- (H16.west);
    % \draw[black!50] (I6.east) -- (H17.west);

    % \draw[black!50] (I7.east) -- (H11.west);
    % \draw[black!50] (I7.east) -- (H12.west);
    % \draw[black!50] (I7.east) -- (H13.west);
    % \draw[black!50] (I7.east) -- (H14.west);
    % \draw[black!50] (I7.east) -- (H15.west);
    % \draw[black!50] (I7.east) -- (H16.west);
    % \draw[black!50] (I7.east) -- (H17.west);

    % \draw[black!50] (I8.east) -- (H11.west);
    % \draw[black!50] (I8.east) -- (H12.west);
    % \draw[black!50] (I8.east) -- (H13.west);
    % \draw[black!50] (I8.east) -- (H14.west);
    % \draw[black!50] (I8.east) -- (H15.west);
    % \draw[black!50] (I8.east) -- (H16.west);
    % \draw[black!50] (I8.east) -- (H17.west);

    % \draw[black!50] (I9.east) -- (H11.west);
    % \draw[black!50] (I9.east) -- (H12.west);
    % \draw[black!50] (I9.east) -- (H13.west);
    % \draw[black!50] (I9.east) -- (H14.west);
    % \draw[black!50] (I9.east) -- (H15.west);
    % \draw[black!50] (I9.east) -- (H16.west);
    % \draw[black!50] (I9.east) -- (H17.west);

\end{tikzpicture}

==> images/rising_bubble_compare.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.5cm}, width=3.5cm, height=3cm, scale only axis]
\nextgroupplot[
legend cell align={left},
legend style={draw opacity=1, text opacity=1, nodes={scale=0.9}, at={(0.05,0.05)}, anchor=south west},
tick align=outside,
tick pos=left,
ylabel={relative error in \%},
title = $(a)$,
xmin=-0.15, xmax=3.15,
xtick style={color=black},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
xlabel=$t$,
scaled y ticks=false,
ymin=-5, ymax=0.1,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -0.0692527376350987
0.020109 -0.0734569271454284
0.040041 -0.0775507446898579
0.060146 -0.0824221763432788
0.080084 -0.0866390691865998
0.100219 -0.094592790872572
0.120152 -0.103598290840584
0.14008 -0.109217739625409
0.160203 -0.115598244412819
0.180112 -0.121857373305994
0.200012 -0.129082256763368
0.220154 -0.139707514087089
0.240066 -0.150242712223228
0.260186 -0.165616109804535
0.280073 -0.180880456365438
0.300168 -0.199501625351408
0.320046 -0.207865687253774
0.340152 -0.221700511284389
0.360032 -0.235492902527069
0.380129 -0.25034439036426
0.400207 -0.270629640064992
0.42006 -0.286218168226788
0.440138 -0.301700949010411
0.460215 -0.320096488400334
0.480063 -0.334900006570805
0.500133 -0.35825368904752
0.520199 -0.377864193698701
0.540036 -0.393022757431453
0.560085 -0.40969714743904
0.580141 -0.427125144273387
0.600196 -0.450393247220651
0.620024 -0.467402860594452
0.640078 -0.495133946394878
0.660123 -0.516138480718006
0.680161 -0.548858418590221
0.700205 -0.57342978553445
0.72002 -0.599556628006008
0.740063 -0.628071884027754
0.760108 -0.653226927645339
0.780147 -0.678138588618796
0.800192 -0.705502689973117
0.820008 -0.732886043055128
0.84005 -0.762995605324065
0.860096 -0.787035238975899
0.880139 -0.820049396023944
0.900193 -0.838643660850499
0.92002 -0.863829880511048
0.940073 -0.887592142517733
0.960128 -0.914033283108092
0.980181 -0.944307758769678
1.000019 -0.975578885294584
1.020078 -1.01245603050927
1.040144 -1.04500025690659
1.060213 -1.0737566636007
1.080062 -1.10742661706918
1.100139 -1.14445725393248
1.120217 -1.1692101386757
1.140076 -1.19557672334952
1.16016 -1.21590979118235
1.180025 -1.25567512652276
1.200118 -1.28005119372873
1.220216 -1.31545074595132
1.240094 -1.34025010940878
1.2602 -1.37262110428071
1.280086 -1.40668928621369
1.300198 -1.44664893175113
1.320091 -1.47719761744924
1.34021 -1.51359583756648
1.360113 -1.54213627983174
1.380019 -1.5705862320089
1.400152 -1.60561188395818
1.420067 -1.63689720074956
1.440211 -1.66729406031276
1.460133 -1.69717233733717
1.480061 -1.72301656870088
1.500216 -1.76741228098169
1.52015 -1.80748107151866
1.540088 -1.84932071869835
1.560028 -1.8965067911543
1.580196 -1.92870888254732
1.600144 -1.96412338646468
1.620096 -2.0037890228474
1.64005 -2.04819879211018
1.660009 -2.07127978205379
1.680196 -2.10103993816668
1.700161 -2.1365407315276
1.720131 -2.18216811192574
1.740109 -2.21274306811347
1.760085 -2.25064144958329
1.780067 -2.28308176043737
1.800051 -2.32491910946159
1.820041 -2.37577277107219
1.840028 -2.42730509716321
1.860018 -2.45878165938647
1.880011 -2.49579170978333
1.900005 -2.54070112444142
1.920003 -2.59643580723344
1.940005 -2.63355342476589
1.960008 -2.66543327150401
1.980016 -2.72294804337837
2.000028 -2.77086171537883
2.020045 -2.80654678118517
2.040059 -2.83606961040589
2.060077 -2.89399405687742
2.080098 -2.93147514192663
2.100122 -2.96670619047696
2.120146 -3.00037775345859
2.140172 -3.05179872412318
2.160203 -3.0805809489398
2.180012 -3.11383383994641
2.200048 -3.14953031902254
2.220086 -3.19317632167416
2.240127 -3.22546050229394
2.260171 -3.25768371950223
2.280216 -3.2979937871945
2.300037 -3.3320519508357
2.320084 -3.36271947529598
2.340135 -3.40365033320231
2.360188 -3.43701541546711
2.380018 -3.46998523514423
2.400074 -3.50407138389969
2.420133 -3.54649252936532
2.440194 -3.57573695146737
2.460032 -3.60531374376494
2.480097 -3.65076692039021
2.500164 -3.68632210117816
2.520006 -3.71620975969945
2.540075 -3.74682731951902
2.560147 -3.79365055531417
2.58022 -3.82696418929263
2.600069 -3.85819488485908
2.620145 -3.89734737295431
2.640224 -3.9406932139058
2.660079 -3.97180853424663
2.680161 -4.00545307482751
2.700019 -4.04468181126157
2.720103 -4.08348194760746
2.740189 -4.11410904785502
2.760052 -4.15352952892589
2.780142 -4.19062769119106
2.800007 -4.22769016648439
2.820099 -4.26171260004613
2.840192 -4.29424425500391
2.860063 -4.33619280366428
2.88016 -4.37103697705365
2.900032 -4.40792236743242
2.920132 -4.44200555554325
2.940009 -4.48225941233009
2.960112 -4.51732504331136
2.980217 -4.55440667127589
3 -4.58598159149138
};
\addlegendentry{linear}
\addplot [semithick, red]
table {%
0 -0.00125064075239698
0.020109 -0.00513772550964242
0.040042 -0.00925351423988398
0.060148 -0.0139994534939212
0.080086 -0.0187897877789926
0.100222 -0.0265246333389059
0.120155 -0.0355992851963186
0.140084 -0.0410749834162441
0.160208 -0.0467729719592695
0.180117 -0.0530135242762969
0.200018 -0.0594089514266343
0.22016 -0.069356025180111
0.240073 -0.0791287298084179
0.260193 -0.0939791733036658
0.280081 -0.108969473789319
0.300176 -0.127599406413375
0.320055 -0.135103408873852
0.340161 -0.147266079567699
0.360041 -0.159699430484295
0.380139 -0.174023471218954
0.400218 -0.193608237886618
0.420071 -0.208564311895153
0.44015 -0.222027062843551
0.460004 -0.23871918409808
0.480077 -0.252770021144042
0.500147 -0.275301978444562
0.520214 -0.292445833521816
0.540053 -0.307710091629604
0.560102 -0.324094346786954
0.580158 -0.339799980985293
0.600215 -0.360834765300446
0.620044 -0.376472618326823
0.640098 -0.401682272118744
0.660144 -0.421263911577561
0.680184 -0.451965398651484
0.700006 -0.476106398287671
0.720046 -0.49837960232122
0.740089 -0.528073193689078
0.760136 -0.550493866765897
0.780177 -0.574812901297306
0.800223 -0.600188597380176
0.820041 -0.62558064280219
0.840084 -0.653920921227862
0.860131 -0.676381057476709
0.880177 -0.707061646160403
0.900007 -0.724892077614783
0.92006 -0.748023675548208
0.940114 -0.768611811859342
0.96017 -0.792220782459537
0.980002 -0.819325181878888
1.000063 -0.847199553538968
1.020125 -0.882054445775062
1.040191 -0.914109107215219
1.060038 -0.93874116447102
1.080111 -0.971279802246396
1.100188 -1.00643010992602
1.120044 -1.03077010420113
1.140126 -1.05446134829748
1.160212 -1.07395557794294
1.180077 -1.11090825457023
1.200172 -1.13456969616768
1.220047 -1.16593317681162
1.24015 -1.18981795782587
1.260033 -1.21773448445155
1.280143 -1.24744554562986
1.300032 -1.28317764202175
1.320149 -1.31231011941227
1.340046 -1.34408526791373
1.360172 -1.37052521434206
1.380078 -1.39728513715326
1.400212 -1.43061385104584
1.420127 -1.46247411287881
1.440047 -1.49412682248782
1.460193 -1.52323488747396
1.48012 -1.54443513635931
1.500051 -1.58395075039143
1.520208 -1.62073936319584
1.540145 -1.66088593743497
1.560085 -1.70420723335079
1.58003 -1.73267990869911
1.600201 -1.76336682932293
1.620154 -1.80735262501645
1.640108 -1.84863718477412
1.660067 -1.87429175539106
1.680028 -1.89590835586633
1.700217 -1.93247320428326
1.720187 -1.97942656264525
1.740165 -2.00654453054369
1.760141 -2.03319907744135
1.780123 -2.05505634271963
1.800107 -2.0871217204855
1.820097 -2.12363936294999
1.840084 -2.17474927344635
1.860075 -2.21613307421468
1.880068 -2.25388013719025
1.900061 -2.30323414428561
1.920057 -2.36005503752604
1.940058 -2.40151011986704
1.960062 -2.43059448359196
1.980069 -2.48291678573732
2.00008 -2.53289464336292
2.020095 -2.56753955156256
2.040111 -2.59505364120451
2.060131 -2.64269007934865
2.080151 -2.68624130299469
2.100175 -2.71831402451001
2.120199 -2.74385978058573
2.140002 -2.79206404447526
2.160032 -2.82292664799206
2.180065 -2.85171231590618
2.2001 -2.88435260726197
2.220139 -2.93027512655475
2.24018 -2.95818291979122
2.260224 -2.98621547473415
2.280043 -3.01997214627401
2.30009 -3.05895316207135
2.320139 -3.08755045087583
2.340191 -3.12065303504676
2.360017 -3.15246834460925
2.380072 -3.18526644693151
2.400128 -3.21751684069431
2.420187 -3.25694297430373
2.440024 -3.28504704965428
2.460086 -3.31423018352696
2.480151 -3.35493997221406
2.500218 -3.3911043227121
2.520063 -3.42101328911434
2.540131 -3.45034833380144
2.560203 -3.49424568364045
2.58005 -3.5249772672818
2.600126 -3.55279990640496
2.620203 -3.58614937661907
2.640055 -3.63036170953812
2.660135 -3.65979817216341
2.680218 -3.69124672933615
2.700076 -3.72955850504448
2.720162 -3.7692268418745
2.740023 -3.79765811045004
2.760112 -3.83116265030414
2.780202 -3.86855405691826
2.800068 -3.90527422403242
2.820162 -3.93666166856769
2.84003 -3.96915181185812
2.860128 -4.00886138358385
2.880225 -4.04215747123491
2.900099 -4.07537676205408
2.920199 -4.10864594294036
2.940077 -4.14910247137955
2.960182 -4.18079650563056
2.980062 -4.21538744758135
3 -4.2444511423604
};
\addlegendentry{nn}
\addplot [semithick, black, dashed]
table {%
0 -0.017225396606255
0.020107 -0.0174577011322748
0.040036 -0.0176202400921256
0.060025 -0.0181882786687403
0.080072 -0.0199316787253029
0.100091 -0.0200829299521599
0.12002 -0.0205579030404416
0.140057 -0.0230296696661412
0.16006 -0.0249139005664422
0.180073 -0.0269863307625537
0.200077 -0.0294623630760249
0.220098 -0.0316992764973357
0.240002 -0.0346436384116561
0.260002 -0.0380625699410038
0.280104 -0.0411847309680859
0.300079 -0.0456680580381802
0.320061 -0.0491084534688796
0.340041 -0.0525673135899899
0.360021 -0.0564436619341615
0.380102 -0.0611587652364269
0.400057 -0.0665074443431531
0.420007 -0.0701169818024502
0.440068 -0.0761584911811024
0.460019 -0.0815507993299641
0.480081 -0.087291194377694
0.500024 -0.0914847620198454
0.520071 -0.097360707562144
0.54011 -0.104683301122689
0.560035 -0.110735092903378
0.580072 -0.117232032146895
0.600111 -0.123797495639644
0.620038 -0.133691007892914
0.640071 -0.141359147389888
0.660098 -0.147741658338084
0.680011 -0.154748668446087
0.700036 -0.163695878350739
0.720063 -0.174202287618926
0.740094 -0.18135424284454
0.760014 -0.189786122447706
0.780044 -0.195423397238793
0.800072 -0.203287852441213
0.8201 -0.211745958099576
0.840019 -0.220971931057519
0.860054 -0.231649581359122
0.880093 -0.241619045279482
0.900024 -0.25204961327135
0.920067 -0.259806053356965
0.940001 -0.26801339969137
0.960048 -0.273799190538154
0.980097 -0.282312309955565
1.000037 -0.290364801020298
1.020095 -0.30125659206653
1.040046 -0.311603754526814
1.060002 -0.322658594864014
1.080072 -0.331120223622063
1.100035 -0.340652676162807
1.120111 -0.349094497280057
1.14008 -0.361914743310829
1.160052 -0.369828976842543
1.18003 -0.38033696014606
1.200012 -0.386550955551423
1.220001 -0.394712020922932
1.240106 -0.404929779787837
1.260103 -0.413217079441139
1.280105 -0.42314758618927
1.300111 -0.434509929021524
1.320009 -0.443796414157559
1.340023 -0.456644752987724
1.360042 -0.467395923743594
1.380066 -0.476977533203129
1.400095 -0.487235093748968
1.420017 -0.496085761911086
1.440055 -0.505792932077677
1.460098 -0.519581916148025
1.480032 -0.530116566808077
1.500083 -0.54108691441561
1.520025 -0.552005479933896
1.540084 -0.560109572200803
1.560034 -0.570468015732678
1.580101 -0.584528500294403
1.60006 -0.597019657712907
1.620023 -0.607541661032224
1.640103 -0.620562479015274
1.660074 -0.632796813653927
1.680048 -0.641873850193149
1.700025 -0.650543023482088
1.720006 -0.663250571093315
1.740103 -0.678576472285675
1.760091 -0.689506578942328
1.780082 -0.703910951860943
1.800077 -0.714250160472081
1.820077 -0.726002693730456
1.840079 -0.738583083278533
1.860083 -0.748198873540136
1.88009 -0.757987663393204
1.900099 -0.767913217398982
1.920112 -0.778739220597051
1.940015 -0.791696870117454
1.960034 -0.803717507313324
1.980057 -0.814004306259117
2.000083 -0.827539525021505
2.020001 -0.841235446676539
2.040031 -0.854090520541801
2.060065 -0.868847983288491
2.0801 -0.8813614923995
2.100024 -0.895990011479993
2.120062 -0.907467080611534
2.140103 -0.92370247818947
2.160034 -0.932287631134887
2.18008 -0.948724410121222
2.200017 -0.958259482056475
2.220069 -0.972282369382459
2.240012 -0.982970177578728
2.260068 -0.995463459618887
2.280015 -1.00856251544933
2.300076 -1.01883380969893
2.320025 -1.03371370836641
2.340089 -1.04408457775323
2.360042 -1.05854095039499
2.380109 -1.06982854416979
2.400066 -1.08269061372869
2.420026 -1.095193318921
2.4401 -1.10652046905034
2.460064 -1.12054075059474
2.480029 -1.1321025209995
2.500109 -1.14666387357607
2.520078 -1.15978928220291
2.540048 -1.17271045877686
2.56002 -1.18551464935567
2.580105 -1.19915261355486
2.60008 -1.21243024672807
2.620056 -1.22569004781545
2.640034 -1.23912893761702
2.660014 -1.25236317282037
2.680108 -1.26737377300126
2.700091 -1.28042381945002
2.720076 -1.29423296231785
2.740061 -1.30811737238525
2.760049 -1.32189158932203
2.780038 -1.33587045040195
2.800028 -1.34933275803546
2.820019 -1.36401078486458
2.840012 -1.37636210746753
2.860006 -1.39132621063278
2.880002 -1.4029333119439
2.900112 -1.418406149731
2.920111 -1.4298965932716
2.940111 -1.44468812444694
2.96 -1.45699100006698
2.980003 -1.47072596446584
3 -1.48387632911797
};
\addlegendentry{reference}
\nextgroupplot[
tick align=outside,
tick pos=left,
ylabel={$u$},
xmin=-0.15, xmax=3.15,
title=$(b)$,
xtick style={color=black},
ymin=-0.013886854275038, ymax=0.305,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0
0.020109 0.0554463081506496
0.040041 0.0156471943416643
0.060146 0.0648068697863298
0.080084 0.0320572823024053
0.100219 0.0531149740791839
0.120152 0.0626066334924514
0.14008 0.0703939891490068
0.160203 0.0958329061208737
0.180112 0.0848153387482989
0.200012 0.0989314597905508
0.220154 0.0991569447928939
0.240066 0.108991843112169
0.260186 0.125754281722575
0.280073 0.129852488467055
0.300168 0.140915193337042
0.320046 0.14148359755057
0.340152 0.146949455419804
0.360032 0.156235566126926
0.380129 0.162670237609164
0.400207 0.173972623833678
0.42006 0.179270300641575
0.440138 0.181815097296604
0.460215 0.186454794055898
0.480063 0.190874478929693
0.500133 0.198356284018204
0.520199 0.205665979755227
0.540036 0.208530450519298
0.560085 0.212968656939629
0.580141 0.214825110081817
0.600196 0.217710755173198
0.620024 0.221829150147399
0.640078 0.225344202086529
0.660123 0.231117348638178
0.680161 0.234190682831055
0.700205 0.236587111715506
0.72002 0.23781930246538
0.740063 0.239588974324988
0.760108 0.243564702067728
0.780147 0.246759078630214
0.800192 0.247854310423001
0.820008 0.251687724651059
0.84005 0.251930560704734
0.860096 0.25298067816545
0.880139 0.253674668383977
0.900193 0.251723111318079
0.92002 0.255017394804805
0.940073 0.254845462524798
0.960128 0.255762802623266
0.980181 0.257454645199939
1.000019 0.255173311207744
1.020078 0.259206859283675
1.040144 0.257006268036766
1.060213 0.258843511240736
1.080062 0.259059586729311
1.100139 0.25748006212923
1.120217 0.259895448042619
1.140076 0.2570356981816
1.16016 0.256631598129759
1.180025 0.25647854839592
1.200118 0.254309626820047
1.220216 0.253998604437433
1.240094 0.253595917416622
1.2602 0.253386508981309
1.280086 0.254699423199173
1.300198 0.25322433543661
1.320091 0.252826249297054
1.34021 0.252849943893573
1.360113 0.250451568024888
1.380019 0.250383543810465
1.400152 0.247949531853263
1.420067 0.246991659923491
1.440211 0.245342796901205
1.460133 0.244373675907819
1.480061 0.243287074565359
1.500216 0.243828096822421
1.52015 0.241160987334036
1.540088 0.24225755375173
1.560028 0.241438884965468
1.580196 0.241948147204285
1.600144 0.239321751219643
1.620096 0.239638310810026
1.64005 0.236863927551087
1.660009 0.238448225580343
1.680196 0.23513093626072
1.700161 0.234200684844565
1.720131 0.231657407930637
1.740109 0.231106717640241
1.760085 0.230973731221871
1.780067 0.22787513012311
1.800051 0.227969404053927
1.820041 0.228515308555669
1.840028 0.227892620254223
1.860018 0.226856496309226
1.880011 0.224707716099134
1.900005 0.225763778497246
1.920003 0.223047700508156
1.940005 0.223960056709356
1.960008 0.222232382896735
1.980016 0.222033461961573
2.000028 0.221334622325115
2.020045 0.222352730423058
2.040059 0.221634283846564
2.060077 0.220369933430241
2.080098 0.219874673642488
2.100122 0.220700270531622
2.120146 0.219427867639816
2.140172 0.218252231186379
2.160203 0.217931594040662
2.180012 0.217795846332534
2.200048 0.217306206570817
2.220086 0.216302956968968
2.240127 0.216393655394044
2.260171 0.216073637567966
2.280216 0.216326841179679
2.300037 0.215372880020231
2.320084 0.215541947550408
2.340135 0.214931778610256
2.360188 0.214429493933793
2.380018 0.213764184388836
2.400074 0.214172240601639
2.420133 0.213493696813083
2.440194 0.213656948716153
2.460032 0.21255158130544
2.480097 0.213826546353648
2.500164 0.21224962840074
2.520006 0.213146237749935
2.540075 0.211769118907722
2.560147 0.212780176680786
2.58022 0.211908440435589
2.600069 0.212415074987058
2.620145 0.211852542015156
2.640224 0.211430055927615
2.660079 0.211023682099794
2.680161 0.211700890808684
2.700019 0.21153482579058
2.720103 0.211065161047877
2.740189 0.210773020323596
2.760052 0.211159721834316
2.780142 0.211259906334323
2.800007 0.211135232031647
2.820099 0.21154447799293
2.840192 0.210594396733245
2.860063 0.211051447955111
2.88016 0.210724284048322
2.900032 0.211574046905114
2.920132 0.210548285253773
2.940009 0.210798081080391
2.960112 0.210645408647446
2.980217 0.211161915392579
3 0.210484616221392
};
\addplot [semithick, red, forget plot]
table {%
0 0
0.020109 0.0555489386285429
0.040042 0.0156003223496593
0.060148 0.0648234079576719
0.080086 0.0319238194387343
0.100222 0.0530522766746181
0.120155 0.0626151771919539
0.140084 0.070325346268463
0.160208 0.095525914363543
0.180117 0.0849529477536269
0.200018 0.0987575439203843
0.22016 0.0992647938242691
0.240073 0.108818080427007
0.260193 0.125742876725886
0.280081 0.129672091800883
0.300176 0.140735298333697
0.320055 0.141328007247732
0.340161 0.147164492444766
0.360041 0.156417207371545
0.380139 0.162674250920483
0.400218 0.173939834010436
0.420071 0.178917562239637
0.44015 0.181835059167288
0.460004 0.18643879666862
0.480077 0.190677304880857
0.500147 0.198369052334623
0.520214 0.205734006013143
0.540053 0.208855957572345
0.560102 0.213266217083321
0.580158 0.21504229746571
0.600215 0.218034732743156
0.620044 0.221895877562849
0.640098 0.225654552733377
0.660144 0.230975180413538
0.680184 0.234185227910763
0.700006 0.236172120391885
0.720046 0.237485247244653
0.740089 0.239690794814154
0.760136 0.24340160993721
0.780177 0.246623067324028
0.800223 0.247787901660247
0.820041 0.251475955371728
0.840084 0.251972201995192
0.860131 0.252678715503498
0.880177 0.253771892940935
0.900007 0.25186053058473
0.92006 0.255339862351933
0.940114 0.254901454611927
0.96017 0.255757768822782
0.980002 0.257514830353543
1.000063 0.255052091516851
1.020125 0.259187448685769
1.040191 0.25686332581201
1.060038 0.258757294817635
1.080111 0.259152594428339
1.100188 0.257374887910813
1.120044 0.259718222060558
1.140126 0.257048207501086
1.160212 0.256642109504821
1.180077 0.25668814467825
1.200172 0.254226370588312
1.220047 0.254060751823375
1.24015 0.253442420529544
1.260033 0.253456069618764
1.280143 0.254147492688258
1.300032 0.253578721553175
1.320149 0.252445407302372
1.340046 0.252893782810739
1.360172 0.25051024994141
1.380078 0.250521891360567
1.400212 0.248200431045085
1.420127 0.247510353670147
1.440047 0.245032120658965
1.460193 0.24456548709271
1.48012 0.243254555341634
1.500051 0.243678633373374
1.520208 0.24097659283827
1.540145 0.242104109209543
1.560085 0.24154106984825
1.58003 0.241034952512036
1.600201 0.239683750184857
1.620154 0.239241272156379
1.640108 0.237422634530666
1.660067 0.237669575241114
1.680028 0.235822405727634
1.700217 0.233654088161697
1.720187 0.231912065063306
1.740165 0.231066657105862
1.760141 0.230298667845377
1.780123 0.226757343666227
1.800107 0.226940312762418
1.820097 0.227524796645712
1.840084 0.226595757816515
1.860075 0.226480979883211
1.880068 0.224862475138286
1.900061 0.22642929517359
1.920057 0.222610547836822
1.940058 0.22395302792178
1.960062 0.222905660971358
1.980069 0.222747763918425
2.00008 0.22151970117695
2.020095 0.221831037106502
2.040111 0.221279082730669
2.060131 0.221050125225542
2.080151 0.219704780736523
2.100175 0.22082660859679
2.120199 0.219511259864333
2.140002 0.218986874123036
2.160032 0.218230487500966
2.180065 0.218264517973178
2.2001 0.217038568304512
2.220139 0.216446937195717
2.24018 0.216894715303429
2.260224 0.216370760941903
2.280043 0.216714088835737
2.30009 0.214782226187978
2.320139 0.215809228287657
2.340191 0.214883489872824
2.360017 0.215698595335958
2.380072 0.213757799489375
2.400128 0.214246256332389
2.420187 0.213475306745355
2.440024 0.214280162970916
2.460086 0.213121632881504
2.480151 0.21334782236338
2.500218 0.212178329003447
2.520063 0.213344464169169
2.540131 0.21254858339503
2.560203 0.213002703863278
2.58005 0.212006387308896
2.600126 0.212476084135823
2.620203 0.211882327474823
2.640055 0.212277683252104
2.660135 0.211625277275347
2.680218 0.211898162765256
2.700076 0.211813327584382
2.720162 0.211461469464317
2.740023 0.211363092945023
2.760112 0.211769706804272
2.780202 0.21161480219415
2.800068 0.210953419871433
2.820162 0.211768638505946
2.84003 0.211547169732116
2.860128 0.211645847478263
2.880225 0.211200254128612
2.900099 0.211849155356113
2.920199 0.210831848788436
2.940077 0.211568819616151
2.960182 0.211252327580166
2.980062 0.211991092415257
3 0.210729897026727
};
\addplot [semithick, black, dashed]
table {%
0 0
0.020107 0.0557684667683961
0.040036 0.0165406295999051
0.060025 0.0656185804786449
0.080072 0.0338540798732798
0.100091 0.0546813888769757
0.12002 0.0658589189046832
0.140057 0.0729460613654671
0.16006 0.100201682165519
0.180073 0.0903593951308339
0.200077 0.103762241144324
0.220098 0.10530076234798
0.240002 0.115095499520732
0.260002 0.132689079079884
0.280104 0.137078202452139
0.300079 0.148698574073581
0.320061 0.148890624207925
0.340041 0.156352208979489
0.360021 0.166925067555619
0.380102 0.174826721535067
0.400057 0.187035173700647
0.420007 0.190918233371248
0.440068 0.194124734235508
0.460019 0.199061573896658
0.480081 0.204503163632546
0.500024 0.213704975187984
0.520071 0.221058976601885
0.54011 0.226101151254097
0.560035 0.229501310622026
0.580072 0.232505560749474
0.600111 0.236696570840132
0.620038 0.240913758698867
0.640071 0.24596882768747
0.660098 0.251050126654147
0.680011 0.254585328074278
0.700036 0.256217746770717
0.720063 0.257976950752181
0.740094 0.260591942173523
0.760014 0.263154773359804
0.780044 0.265990187021856
0.800072 0.268932637129862
0.8201 0.270864111976796
0.840019 0.272128858325802
0.860054 0.272380563676946
0.880093 0.273347987591504
0.900024 0.274000566413351
0.920067 0.275740011270012
0.940001 0.276688561452221
0.960048 0.277737085500761
0.980097 0.277548812423408
1.000037 0.277623389067678
1.020095 0.276928686630364
1.040046 0.276872620552755
1.060002 0.277094767106007
1.080072 0.277169907036625
1.100035 0.276549480879855
1.120111 0.276681312933806
1.14008 0.275592041793006
1.160052 0.275317656123719
1.18003 0.274391640205483
1.200012 0.273448347241464
1.220001 0.272463181648803
1.240106 0.271297186592222
1.260103 0.271032607990783
1.280105 0.270549079965118
1.300111 0.269870426632312
1.320009 0.268364744855546
1.340023 0.267287329843615
1.360042 0.265894525388251
1.380066 0.265186842698005
1.400095 0.263951737958118
1.420017 0.262864266790805
1.440055 0.261203576187858
1.460098 0.260248789987559
1.480032 0.259068498762505
1.500083 0.258270846289686
1.520025 0.257349236435436
1.540084 0.255719258205312
1.560034 0.254182225061545
1.580101 0.252944067720994
1.60006 0.251473460046385
1.620023 0.250857833731292
1.640103 0.249701889775224
1.660074 0.248830460987518
1.680048 0.248173438049597
1.700025 0.246229226493794
1.720006 0.244753150132571
1.740103 0.24385489267415
1.760091 0.242757249048495
1.780082 0.241826253079253
1.800077 0.24021761714416
1.820077 0.240313518807907
1.840079 0.239277558535268
1.860083 0.23928188909015
1.88009 0.236837303776961
1.900099 0.237010100123632
1.920112 0.235002270288505
1.940015 0.23435330087578
1.960034 0.233341153961369
1.980057 0.231369090273926
2.000083 0.231877357009921
2.020001 0.230753336745686
2.040031 0.230104216590499
2.060065 0.229868799739042
2.0801 0.228977489825886
2.100024 0.228986480207062
2.120062 0.228251630030357
2.140103 0.228060862354632
2.160034 0.226629901824475
2.18008 0.226685187646358
2.200017 0.225692049081053
2.220069 0.225309515134127
2.240012 0.225192814852467
2.260068 0.224373102298656
2.280015 0.224606374280901
2.300076 0.224167972157245
2.320025 0.224140942486673
2.340089 0.223477145979499
2.360042 0.223296872867064
2.380109 0.222853482198026
2.400066 0.222338161281537
2.420026 0.222427182996778
2.4401 0.221618083546842
2.460064 0.221632969931762
2.480029 0.221298485633
2.500109 0.221266194968812
2.520078 0.220953222311999
2.540048 0.220898695202659
2.56002 0.220659860936357
2.580105 0.220583176803708
2.60008 0.220562433596083
2.620056 0.220406674231247
2.640034 0.220143714238841
2.660014 0.220171180567272
2.680108 0.220002680241962
2.700091 0.220341267115355
2.720076 0.219885791215249
2.740061 0.220594281999092
2.760049 0.219789321316172
2.780038 0.220828841163519
2.800028 0.220092956947228
2.820019 0.220993773442647
2.840012 0.220329729506748
2.860006 0.221106242383115
2.880002 0.220785402383614
2.900112 0.221154873147514
2.920111 0.221283631524973
2.940111 0.221365981639873
2.96 0.221493836260827
2.980003 0.221923796702124
3 0.221668813163019
};


\nextgroupplot[
tick align=outside,
tick pos=left,
xmin=-0.15, xmax=3.15,
xtick style={color=black},
title=$(c)$,
ylabel=$y$,
ymin=0.471150990378853, ymax=1.10582920204408,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.5
0.020109 0.500301146270196
0.040041 0.501063377747607
0.060146 0.501796530658671
0.080084 0.502671938683472
0.100219 0.503580722411241
0.120152 0.504608376078026
0.14008 0.505945619105845
0.160203 0.507510404437318
0.180112 0.509238622367904
0.200012 0.510992445450062
0.220154 0.512840252952753
0.240066 0.514815758932102
0.260186 0.517006549426516
0.280073 0.519400068908563
0.300168 0.521960428150477
0.320046 0.524573660615404
0.340152 0.52727923994601
0.360032 0.530069253655581
0.380129 0.533046069257149
0.400207 0.536201088245211
0.42006 0.53946734739079
0.440138 0.542832454179825
0.460215 0.54624150237851
0.480063 0.549690620194309
0.500133 0.553305617319008
0.520199 0.557050265146865
0.540036 0.560844638739499
0.560085 0.564754729315596
0.580141 0.568707809706065
0.600196 0.572717390736118
0.620024 0.576743490075595
0.640078 0.580887968424801
0.660123 0.585097986400736
0.680161 0.58941513144715
0.700205 0.593752837333965
0.72002 0.598072712057641
0.740063 0.602458111856398
0.760108 0.60686936246434
0.780147 0.611352807864081
0.800192 0.615837786787528
0.820008 0.620327842425938
0.84005 0.624898708445324
0.860096 0.629464720404413
0.880139 0.634055655527915
0.900193 0.638602452692793
0.92002 0.643157812318488
0.940073 0.647772590182613
0.960128 0.652398493248232
0.980181 0.657051133818258
1.000019 0.661606633767407
1.020078 0.666276670185681
1.040144 0.670886560879127
1.060213 0.67550311633335
1.080062 0.680094033038783
1.100139 0.68468430353103
1.120217 0.689320363327693
1.140076 0.693855484315491
1.16016 0.698443580616069
1.180025 0.703039808977274
1.200118 0.707574918865635
1.220216 0.712142602110934
1.240094 0.716651455692002
1.2602 0.721176624219901
1.280086 0.725697567240023
1.300198 0.730212245088407
1.320091 0.734645724219069
1.34021 0.739172282695389
1.360113 0.743584414596485
1.380019 0.747974372795532
1.400152 0.75244690027632
1.420067 0.756824004461949
1.440211 0.761229500778213
1.460133 0.76557307228115
1.480061 0.769905249109074
1.500216 0.774291307082933
1.52015 0.77862093494812
1.540088 0.782907065982856
1.560028 0.787181659664978
1.580196 0.791499946858978
1.600144 0.795756315337022
1.620096 0.799976248415274
1.64005 0.804215366801535
1.660009 0.808413304678588
1.680196 0.812649334004273
1.700161 0.816816493121505
1.720131 0.820969241084471
1.740109 0.825104685671992
1.760085 0.829224483627148
1.780067 0.833322144541139
1.800051 0.83741063722851
1.820041 0.841492344072775
1.840028 0.845596284724195
1.860018 0.84964888905818
1.880011 0.853686684865678
1.900005 0.857733209412316
1.920003 0.861794670075628
1.940005 0.865788654295199
1.960008 0.869750451596874
1.980016 0.873745982687699
2.000028 0.877722627073788
2.020045 0.881665149645009
2.040059 0.885589157362499
2.060077 0.889564100526242
2.080098 0.893495899652703
2.100122 0.897401303524642
2.120146 0.90129791658896
2.140172 0.90523265576901
2.160203 0.909121130967284
2.180012 0.912924877828151
2.200048 0.916781629336717
2.220086 0.920667671198651
2.240127 0.924545455272647
2.260171 0.928367565661061
2.280216 0.932199007991761
2.300037 0.936008794475556
2.320084 0.939878278783184
2.340135 0.943702607459904
2.360188 0.947490012015716
2.380018 0.95126426178517
2.400074 0.955108203528924
2.420133 0.958946511912408
2.440194 0.962700547585724
2.460032 0.966442537033486
2.480097 0.970267271763327
2.500164 0.97410324626953
2.520006 0.977826841271054
2.540075 0.981596254632469
2.560147 0.985400921961755
2.58022 0.989217258196223
2.600069 0.992971666885893
2.620145 0.996732700227065
2.640224 1.00051748960063
2.660079 1.00426825221459
2.680161 1.00806644678113
2.700019 1.01180094705481
2.720103 1.01557154748805
2.740189 1.01936090509368
2.760052 1.02312093328947
2.780142 1.02691534678211
2.800007 1.03063926207888
2.820099 1.03443237923661
2.840192 1.03823664878063
2.860063 1.04199756502454
2.88016 1.04576729754041
2.900032 1.049519503134
2.920132 1.05333205829499
2.940009 1.05710389029501
2.960112 1.06088291041989
2.980217 1.06467827931378
3 1.06843345976538
};
\addplot [semithick, red]
table {%
0 0.5
0.020109 0.50030091840486
0.040042 0.501063616155106
0.060148 0.501795917853907
0.080086 0.502670517958946
0.100222 0.503578245643691
0.120155 0.50460488789318
0.140084 0.505941118791082
0.160208 0.50750433358602
0.180117 0.509229006066666
0.200018 0.510980503190664
0.22016 0.512826500592374
0.240073 0.514800861809291
0.260193 0.516991613330956
0.280081 0.519382291695522
0.300176 0.521939937543137
0.320055 0.524549448836922
0.340161 0.527251688388638
0.360041 0.530040668153442
0.380139 0.533015983048021
0.400218 0.536169943524548
0.420071 0.539433249522338
0.44015 0.542794247023923
0.460004 0.546162237217422
0.480077 0.549646275925327
0.500147 0.55325804689503
0.520214 0.55700179478845
0.540053 0.560791882044858
0.560102 0.564695822287995
0.580158 0.568646861457176
0.600215 0.572651837595314
0.620044 0.576676346167958
0.640098 0.580818045190368
0.660144 0.585025498605344
0.680184 0.589338645722231
0.700006 0.593624957901465
0.720046 0.597988125188527
0.740089 0.602372749323484
0.760136 0.606780397878723
0.780177 0.611260871148796
0.800223 0.615742943937659
0.820041 0.620228006718686
0.840084 0.62479294343655
0.860131 0.629353815356417
0.880177 0.633940497652166
0.900007 0.638433112197774
0.92006 0.643035578859325
0.940114 0.647649189581605
0.96017 0.65227123181381
0.980002 0.656868156525356
1.000063 0.661470529197148
1.020125 0.666135944337586
1.040191 0.670746122571905
1.060038 0.675303343936246
1.080111 0.679945843692046
1.100188 0.684531718927783
1.120044 0.689111095360554
1.140126 0.69369795486068
1.160212 0.698280694433841
1.180077 0.702873581380477
1.200172 0.707407125900302
1.220047 0.711920084631507
1.24015 0.716477981134149
1.260033 0.720947598791012
1.280143 0.725509630328991
1.300032 0.729975498886306
1.320149 0.734451481695316
1.340046 0.738921679130547
1.360172 0.743380712385879
1.380078 0.747761874412376
1.400212 0.752231615706045
1.420127 0.756610511006226
1.440047 0.760965523763096
1.460193 0.76535530209618
1.48012 0.769686572116315
1.500051 0.774017213184683
1.520208 0.778395465468849
1.540145 0.782676714293194
1.560085 0.78694737453737
1.58003 0.791204301500197
1.600201 0.795498959230425
1.620154 0.79971920505564
1.640108 0.803953578793494
1.660067 0.808152598469002
1.680028 0.812339440410638
1.700217 0.816554171605588
1.720187 0.820708668132745
1.740165 0.824837620006388
1.760141 0.828942371968193
1.780123 0.833018088103101
1.800107 0.837090293435431
1.820097 0.841150837947331
1.840084 0.845248757394445
1.860075 0.849301928051134
1.880068 0.853332454388003
1.900061 0.857379718066166
1.920057 0.861444721683653
1.940058 0.86543504556892
1.960062 0.869394690673454
1.980069 0.873388608516026
2.00008 0.877369444397754
2.020095 0.881299192068397
2.040111 0.885205419743268
2.060131 0.889170509756387
2.080151 0.893113416817375
2.100175 0.897016909982513
2.120199 0.900897010092442
2.140002 0.904783036792744
2.160032 0.908684061855834
2.180065 0.912541568204499
2.2001 0.91638851525672
2.220139 0.920264964298574
2.24018 0.924140229011765
2.260224 0.927970161438518
2.280043 0.931747807471987
2.30009 0.935594537271436
2.320139 0.939456887720097
2.340191 0.943291309608038
2.360017 0.947038237541852
2.380072 0.950853650955067
2.400128 0.954686288494423
2.420187 0.958531216470939
2.440024 0.96224447499077
2.460086 0.966027881152462
2.480151 0.969847726161146
2.500218 0.973675492411353
2.520063 0.977409078154164
2.540131 0.981174523171924
2.560203 0.984979661356128
2.58005 0.988749665309708
2.600126 0.992544643322572
2.620203 0.996304392228719
2.640055 1.00004979558221
2.660135 1.00384575270203
2.680218 1.00764229493768
2.700076 1.01138071615162
2.720162 1.01514820067705
2.740023 1.01889410249471
2.760112 1.02269680598855
2.780202 1.02649643490811
2.800068 1.03022075582754
2.820162 1.0340082934454
2.84003 1.03777177374225
2.860128 1.04158456834567
2.880225 1.04536102668332
2.900099 1.04910683001259
2.920199 1.05291548706049
2.940077 1.05669017270368
2.960182 1.06047973921823
2.980062 1.06423095727685
3 1.06801316189385
};
\addplot [semithick, black, dashed]
table {%
0 0.5
0.020107 0.500300708664446
0.040036 0.501072109543188
0.060025 0.50181275226784
0.080072 0.502699084725195
0.100091 0.503615514540319
0.12002 0.504650789964687
0.140057 0.506012824282888
0.16006 0.507595827235915
0.180073 0.509370998553526
0.200077 0.511183200292057
0.220098 0.513068004041982
0.240002 0.515106185700092
0.260002 0.517355386989473
0.280104 0.5198531124043
0.300079 0.522466305455436
0.320061 0.525160918260204
0.340041 0.527941531790715
0.360021 0.530856093171486
0.380102 0.533983621600431
0.400057 0.5372696750314
0.420007 0.540690480242211
0.440068 0.5441895863768
0.460019 0.547724288698734
0.480081 0.551372358647399
0.500024 0.555137436261769
0.520071 0.559067843099079
0.54011 0.563112421904142
0.560035 0.5671848565949
0.580072 0.571322056657118
0.600111 0.575503512084914
0.620038 0.579740423597745
0.640071 0.584081833684356
0.660098 0.588512453182088
0.680011 0.59298508559662
0.700036 0.597513434905815
0.720063 0.602050658940123
0.740094 0.606608330874561
0.760014 0.61118255467584
0.780044 0.615827925134069
0.800072 0.620518329335765
0.8201 0.625242272811605
0.840019 0.629951766759873
0.860054 0.634682744543526
0.880093 0.639409683065958
0.900024 0.644117744088595
0.920067 0.648870733753272
0.940001 0.653617364120261
0.960048 0.658394921790937
0.980097 0.663172212972661
1.000037 0.667912911630727
1.020095 0.672667476861924
1.040046 0.677383191244807
1.060002 0.682093651681034
1.080072 0.68681865121517
1.100035 0.691514556306438
1.120111 0.696236519217263
1.14008 0.700935293567028
1.160052 0.705604496353752
1.18003 0.710255169072923
1.200012 0.714882529098475
1.220001 0.719496490709999
1.240106 0.724114321143666
1.260103 0.728701297486954
1.280105 0.733277616190403
1.300111 0.737837488421429
1.320009 0.742355945238803
1.340023 0.746891439641084
1.360042 0.751395578567203
1.380066 0.755878887575258
1.400095 0.760346178138939
1.420017 0.764764852676665
1.440055 0.7691962077446
1.460098 0.773616628805216
1.480032 0.777988532865108
1.500083 0.782372261466265
1.520025 0.786709234580342
1.540084 0.791052127111264
1.560034 0.795355500184836
1.580101 0.799659425981577
1.60006 0.80392461467482
1.620023 0.808169396099331
1.640103 0.812416547042944
1.660074 0.816629399833394
1.680048 0.820826340925796
1.700025 0.825012678994629
1.720006 0.829180307011078
1.740103 0.833350892369149
1.760091 0.837485739465127
1.780082 0.841600853221072
1.800077 0.845689417432476
1.820077 0.849768533271141
1.840079 0.85383605523813
1.860083 0.857906901563698
1.88009 0.861945334113003
1.900099 0.865981911185169
1.920112 0.869997842029116
1.940015 0.873989854896746
1.960034 0.877975083074373
1.980057 0.881944157188203
2.000083 0.88589888298056
2.020001 0.889829331603218
2.040031 0.893770274751166
2.060065 0.897706437002877
2.0801 0.901637523635201
2.100024 0.905533563562877
2.120062 0.909449246061733
2.140103 0.91334925595216
2.160034 0.917212931190125
2.18008 0.92108464128397
2.200017 0.924929172806169
2.220069 0.928776868486197
2.240012 0.932611714920299
2.260068 0.936445139107206
2.280015 0.940273744391533
2.300076 0.944101241089814
2.320025 0.947930911548251
2.340089 0.951749019487795
2.360042 0.955566839029254
2.380109 0.959376121389699
2.400066 0.963176277568035
2.420026 0.966961909188926
2.4401 0.970770791209661
2.460064 0.974553089778727
2.480029 0.978330432284341
2.500109 0.982142776475515
2.520078 0.985917053847352
2.540048 0.989707076748441
2.56002 0.993480579510933
2.580105 0.997287956420734
2.60008 1.00106645223493
2.620056 1.00484922267726
2.640034 1.00862979827031
2.660014 1.01240454114418
2.680108 1.01621130292444
2.700091 1.01998452237951
2.720076 1.02377318603563
2.740061 1.02755015975161
2.760049 1.03134126395971
2.780038 1.0351236003958
2.800028 1.03892070583361
2.820019 1.04271293173164
2.840012 1.04651194874214
2.860006 1.05030954378966
2.880002 1.05411156322584
2.900112 1.05793745529884
2.920111 1.06174405878699
2.940111 1.06555669890525
2.96 1.06934567828446
2.980003 1.07316521435661
3 1.07698019242294
};
\end{groupplot}

\end{tikzpicture}


==> images/rising_bubble_setup.tex <==
\begin{tikzpicture}
    \coordinate (A) at (-4.8,0);
    \coordinate (C) at (3.5,7);
    \coordinate (X) at ($.5*(C)+(A)$);
    \coordinate (Y) at ($.25*(C)$);
    \coordinate (Y1) at ($.5*(C)$);
    \coordinate (X1) at ($(A)+(C)$);
    
    \draw[line width=2pt, fill=black!20!white] (A) rectangle ($(A) + (C)$);
    \draw[line width=1pt, fill=white] (X|-Y) circle (0.875);
    \node[yshift=0.5cm] at (X|-Y) {fluid 1};
    \node[above, xshift=0.8cm] at (A) {fluid 2};
    \draw[->] ($(X|-Y)+(0,4)$) -- ($(X|-Y)+(0,3.5)$) node[right, midway] {g};
    % measurement
    \dimline[extension start length=1cm, extension end length=1cm,extension style={black}] {($(A|-C)+(0,1)$)}{($(X1|-C)+(0,1)$)}{1.0};
    \dimline[extension start length=1cm, extension end length=1cm,extension style={black}, label style={rotate=-90}] {($(A)+(-1,0)$)}{($(A|-C) + (-1,0)$)}{2.0};
    \dimline[extension start length=-1.3cm, extension end length=-1.3cm,label style={rotate=-90,fill=black!20!white}, extension style={black}] {($(X|-Y)-(0,0.875)+(1.3,0)$)}{($(X|-Y)+(0,0.875)+(1.3,0)$)}{0.5};
    \dimline[extension start length=0, extension end length=0, label style={rotate=-90, fill=black!20!white, near start}] {(X|-A)}{(X|-Y)}{0.5};
    \dimline[extension start length=0, extension end length=0, label style={fill=black!20!white, xshift=-0.4cm}] {(Y-|A)}{(X|-Y)}{0.5};
    % boundaries
    \node[rotate=90, above] at (A|-Y1) {periodic};
    \node[rotate=90, below] at (X1|-Y1) {periodic};
    \node[above] at (X|-C) {$u=0$, $v=0$, $p_\infty$}; 
    \node[below] at (X|-A) {$u=0$, $v=0$}; 
    % coordinate system
    \draw[->, line width = 1pt] (X) -- ($(X) + (0.6,0)$) node[at end, below] {$x$};
    \draw[->, line width = 1pt] (X) -- ($(X) + (0,0.6)$) node[at end, left] {$y$};
\end{tikzpicture}


==> images/star.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'star.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{141.73228346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.05,0){\includegraphics[width=\unitlength,page=1]{images/star.pdf}}%
    \put(0.09055413,0.10527811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.80\end{tabular}}}}%
    \put(0.28549084,0.10527811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.00\end{tabular}}}}%
    \put(0.48042755,0.10527811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.42\end{tabular}}}}%
    \put(0.67536426,0.10527811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.13\end{tabular}}}}%
    \put(0.87030097,0.10527811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.78\end{tabular}}}}%
    \put(0.09055413,0.30021482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.91\end{tabular}}}}%
    \put(0.28549084,0.30021482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.39\end{tabular}}}}%
    \put(0.48042755,0.30021482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.78\end{tabular}}}}%
    \put(0.67536426,0.30021482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.64\end{tabular}}}}%
    \put(0.87030097,0.30021482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.47\end{tabular}}}}%
    \put(0.09055413,0.49515153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.18\end{tabular}}}}%
    \put(0.28549084,0.49515153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.03\end{tabular}}}}%
    \put(0.48042755,0.49515153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}%
    \put(0.67219146,0.49515153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.35\end{tabular}}}}%
    \put(0.86712816,0.49515153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.49\end{tabular}}}}%
    \put(0.09055413,0.69008824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.73\end{tabular}}}}%
    \put(0.28549084,0.69008824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.06\end{tabular}}}}%
    \put(0.48042755,0.69008824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}%
    \put(0.67219146,0.69008824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.94\end{tabular}}}}%
    \put(0.86712816,0.69008824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.47\end{tabular}}}}%
    \put(0.09055413,0.88502495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.29\end{tabular}}}}%
    \put(0.28549084,0.88502495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.95\end{tabular}}}}%
    \put(0.47725475,0.88502495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.01\end{tabular}}}}%
    \put(0.67219146,0.88502495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-0.99\end{tabular}}}}%
    \put(0.86712816,0.88502495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1.98\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/subcell_reconstruction.tex <==
\begin{tikzpicture}

    \coordinate (NULL) at (0,0);
    \coordinate (B) at (5,5);
    \coordinate (C) at ($0.5*(B)$);
    \coordinate (D1) at ($0.125*(B)$);
    \coordinate (D2) at ($0.71*(B)$);

    \coordinate (D11) at ($0.1*(B)$);

    \coordinate (L) at ($1.1*(B|-NULL)+0.96*(B-|NULL)$);

    % fill
    \filldraw[fill=black!10!white, line width=0.1pt] (NULL) -- (B|-NULL) -- ($(B|-NULL) + 0.16*(B-|NULL)$) -- ($(B|-NULL) + 0.16*(B-|NULL)$) arc (33.5:56.4:15) -- (B-|NULL) -- (NULL);

    % grid 
    \draw[line width=1pt] (0,0) rectangle (B);
    \draw[line width=0.5pt] (C |- NULL) -- (C |- B);
    \draw[line width=0.5pt] (C -| NULL) -- (C -| B);
    \draw[fill=red, draw=red] (C) circle (0.1);

    \draw[dashed] ($(C)+(C-|NULL)$) -- ($(C)+(B-|NULL)$);
    \draw[dashed] ($(C)+(C|-NULL)$) -- ($(C)+(B|-NULL)$);
    \draw[dashed] ($(C)-(C-|NULL)$) -- ($(C)-(B-|NULL)$);
    \draw[dashed] ($(C)-(C|-NULL)$) -- ($(C)-(B|-NULL)$);
    \draw[dashed] ($3*(C|-NULL)-(NULL|-C)$) -- ($-1*(C)$) -- ($3*(C-|NULL)-(NULL-|C)$) -- ($3*(C)$) -- cycle;

    % gamma
    \node[left, xshift=-0.8cm] at (D2 -| C) {$\color{blue}\Delta\Gamma_{i,j}$};

    % coordinates
    \draw[fill=red, draw=red] (C) circle (0.1) node[below left] {$(i, j)$};
    \draw[fill=red, draw=red] ($(C)+(B-|NULL)$) circle (0.1) node[below right] {$(i, j+1)$};
    \draw[fill=red, draw=red] ($(C)+(B|-NULL)$) circle (0.1) node[below right] {$(i+1, j)$};
    \draw[fill=red, draw=red] ($(C)-(B|-NULL)$) circle (0.1) node[below left] {$(i-1, j)$};
    \draw[fill=red, draw=red] ($(C)-(B-|NULL)$) circle (0.1) node[below right] {$(i, j-1)$};
    \draw[fill=red, draw=red] ($-1*(C)$) circle (0.1) node[below left] {$(i-1, j-1)$};
    \draw[fill=red, draw=red] ($3*(C)$) circle (0.1) node[below right] {$(i+1, j+1)$};
    \draw[fill=red, draw=red] ($3*(C-|NULL)-(NULL-|C)$) circle (0.1) node[below left] {$(i-1, j-1)$};
    \draw[fill=red, draw=red] ($3*(C-|NULL)-(NULL-|C)$) circle (0.1) node[below left] {$(i-1, j+1)$};
    \draw[fill=red, draw=red] ($3*(C|-NULL)-(NULL|-C)$) circle (0.1) node[below right] {$(i+1, j-1)$};

    % interface
    \draw[red, line width=1pt] ($1.1*(B|-NULL)$) arc (30:60:15);

    % reconstruction
    \draw[blue, line width=1pt] (B -| D11) -- (D11 -| B);

    % subcell reconstruction
    \draw[blue, line width=1pt, dash dot] (B -| D1) -- (D2 -| C);
    \draw[blue, line width=1pt, dash dot] (D2 -| C) -- (C -| D2);
    \draw[blue, line width=1pt, dash dot] (D1 -| B) -- (C -| D2);

    % apertures
    \coordinate (DIST) at (0.5,0.5);
    \dimline[extension start length=1cm, extension end length=1cm,extension style={black}, label style={above=0.5ex}] {(-0.5,0)}{($(NULL|-B) - (0.5,0)$)}{$A_{i-\frac{1}{2},j}=1.0$};
    \dimline[extension start length=-1cm, extension end length=-1cm,extension style={black}, label style={below=0.5ex}] {(0.0,-0.5)}{($(NULL-|B) - (0.0,0.5)$)}{$A_{i,j-\frac{1}{2}}=1.0$};
    \dimline[extension start length=0.5cm, extension end length=0.5cm,extension style={black}, label style={above=0.5ex}] {($(NULL|-B) + (DIST -| NULL)$)}{($(NULL|-B) + (DIST -| NULL) + (D11|-NULL)$)}{$A_{i+\frac{1}{2},j}$};
    \dimline[extension start length=-0.5cm, extension end length=-0.5cm,extension style={black}, label style={below=0.5ex}] {($(NULL-|B) + (DIST |- NULL)$)}{($(NULL-|B) + (DIST|- NULL) + (D11-|NULL)$)}{$A_{i+\frac{1}{2},j}$};
    
    % volume fraction
    \node[below left, xshift=-0.8cm, yshift=-0.8cm] at (C) {$\alpha_{i,j}$};

    % phi
    \node[above right] at (NULL) {$\phi > 0$};
    \node[below left] at (B) {$\phi < 0$};

    % legend
    % \draw[red, line width=1pt] (L) -- ($(L)+(0.5,0.0)$) node[right, black, xshift=5.0, fill=white] {interface};
    % \draw[blue, line width=1pt] ($(L)-(0.0,0.8)$) -- ($(L)+(0.5,-0.8)$) node[xshift=5.0, align=left, right, font=\linespread{1}\selectfont, black, fill=white] {subcell-reconstructed \\ interface};

    % coordinate system
    \draw[->, line width=1pt] (-1,-1) -- (-1,0) node[left] {$y$};
    \draw[->, line width=1pt] (-1,-1) -- (0,-1) node[below] {$x$};

\end{tikzpicture}

==> images/symmetries.tex <==
\begin{tikzpicture}
    \coordinate (NULL) at (0,0);
    \coordinate (W) at (1.8,1.8);

    \draw[->, line width=1pt] ($-1*(NULL |- W)$) -- ($(NULL |- W)$) node[at end, above] {$y$};
    \draw[->, line width=1pt] ($-1*(NULL -| W)$) -- ($(NULL -| W)$) node[at end, right] {$x$};
    \draw[line width=1.0pt, red] (NULL) circle (1.5cm);

    \draw[step=0.15cm] (1.199,0.15) grid (1.65,0.6) node[above right] {\small OG};
    \draw[step=0.15cm, blue!80!black] (-1.199,0.15) grid (-1.65,0.6) node[above left] {\small LR};
    \draw[step=0.15cm, green!80!black] (1.199,-0.15) grid (1.65,-0.6) node[below right] {\small UD};
    \draw[step=0.15cm, green!80!black] (-1.199,-0.15) grid (-1.65,-0.6) node[below left] {\small LRUD};

    \draw[step=0.15cm, violet!80!black] (0.15,1.199) grid (0.6,1.65) node[above right] {\small ROTN};
    \draw[step=0.15cm, violet!80!black] (-0.15,1.199) grid (-0.6,1.65) node[above left] {\small ROTNLR};
    \draw[step=0.15cm, violet!80!black] (0.15,-1.199) grid (0.6,-1.65) node[below right] {\small ROTP};
    \draw[step=0.15cm, violet!80!black] (-0.15,-1.199) grid (-0.6,-1.65) node[below left] {\small ROTPLR};

    \draw[line width=1pt] (7,2) -- (7,-2) node[left, left, midway, xshift=-0.1cm, align=right] {active symmetries $S$ \\ 0 \\ \color{blue!80!black} 2 \\ \color{green!80!black} 4 \\ \color{violet!80!black} 8};
    \draw[line width=1pt] (7,2) -- (7,-2) node[left, right, midway, yshift=-0.035cm, xshift=0.1cm, align=left] {input grids \\ OG \\ + \color{blue!80!black} LR \\ + \color{green!80!black} UD, LRUD \\ + \color{violet!80!black} ROTP, ROTN, ROTPLR, ROTNLR};

\end{tikzpicture}
